Shape models and spin states of Jupiter Trojans: Testing the streaming instability formation scenario

The leading theory for the origin of Jupiter Trojans (JTs) assumes that JTs were captured to their orbits near the Lagrangian points of Jupiter during the early reconfiguration of the giant planets. The natural source region for the majority of JTs would then be the population of planetesimals born in a massive trans-Neptunian disk. If true, JTs represent the most accessible stable population of small Solar System bodies that formed in the outer regions of the Solar System. For this work, we compiled photometric datasets for about 1000 JTs and applied the convex inversion technique in order to assess their shapes and spin states. We obtained full solutions for $79$ JTs, and partial solutions for an additional $31$ JTs. We found that the observed distribution of the pole obliquities of JTs is broadly consistent with expectations from the streaming instability, which is the leading mechanism for the formation of planetesimals in the trans-Neptunian disk. The observed JTs' pole distribution has a slightly smaller prograde vs. retrograde asymmetry (excess of obliquities $>130^\circ$) than what is expected from the existing streaming instability simulations. However, this discrepancy can be plausibly reconciled by the effects of the post-formation collisional activity. Our numerical simulations of the post-capture spin evolution indicate that the JTs' pole distribution is not significantly affected by dynamical processes such as the eccentricity excitation in resonances, close encounters with planets, or the effects of nongravitational forces. However, a few JTs exhibit large latitude variations of the rotation pole and may even temporarily transition between prograde- and retrograde-rotating categories.

==> (inline-0) <==
\begin{tabular}{r@{\,\,\,}l rrrr D{.}{.}{6} c }
    \hline 
    \multicolumn{2}{c} {Asteroid} & $\lambda_\mathrm{D1}$ & $\beta_\mathrm{D1}$ & $\lambda_\mathrm{D2}$ & $\beta_\mathrm{D2}$ & \multicolumn{1}{c} {$P_\mathrm{D}$} & Clan\\
    \multicolumn{2}{l} { } & [deg] & [deg] & [deg] & [deg] & \multicolumn{1}{c} {[hours]} & \\
    \hline\hline
588    &  Achilles   &  172  &$-$5   &        &        &  7.30630  &L$_4$ \\
%624    &  Hektor     &  333  &$-$31  &        &        &  6.920509 &L$_4$ \\
%911    &  Agamemnon  &  126  &  0    &        &        &  6.58179  &L$_4$ \\
1404   &  Ajax       &  294  &  42   &        &        &  29.3874  &L$_4$ \\
4715   &$-$          &  335  &  55   &        &        &  8.81418  &L$_5$ \\
5130   &  Ilioneus   &  307  &$-$26  &        &        &  14.7357  &L$_5$ \\
5283   &  Pyrrhus    &  332  &$-$12  &  152   &  22    &  7.31916  &L$_4$ \\
5436   &  Eumelos    &  272  &  22   &  96    &  11    &  21.2689  &L$_4$ \\
9694   &  Lycomedes  &  133  &  54   &  323   &  53    &  18.1094  &L$_4$ \\
11429  &  Demodokus  &  117  &$-$3   &  306   &$-$38   &  50.219   &L$_4$ \\
13060  &$-$          &  339  &$-$28  &        &        &  482.5    &L$_4$ \\
14268  &$-$          &  97   &$-$39  &  304   &$-$30   &  7.51225  &L$_4$ \\
58931  &$-$          &  56   &$-$83  &  218   &$-$52   &  11.3322  &L$_5$ \\
    \hline
    \end{tabular}
\begin{longtable}{r rrrrrrrr}
    \caption{\label{tab:bootstrap}The mean values and standard deviations of pole directions within the bootstrapped solutions.}\\
    \hline \hline
    \multicolumn{1}{c} {Asteroid} & $\lambda_\mathrm{b1}$ & $\Delta\lambda_\mathrm{b1}$ & $\beta_\mathrm{b1}$ & $\Delta\beta_\mathrm{b1}$ & $\lambda_\mathrm{b2}$ & $\Delta\lambda_\mathrm{b2}$ & $\beta_\mathrm{b2}$ & $\Delta\beta_\mathrm{b2}$\\
    \multicolumn{1}{l} { } & [deg] & [deg] & [deg] & [deg] & [deg] & [deg] & [deg] & [deg] \\
    \hline
    \endfirsthead
    \caption{continued.}\\
    \hline
    \multicolumn{1}{c} {Asteroid} & $\lambda_\mathrm{b1}$ & $\Delta\lambda_\mathrm{b1}$ & $\beta_\mathrm{b1}$ & $\Delta\beta_\mathrm{b1}$ & $\lambda_\mathrm{b2}$ & $\Delta\lambda_\mathrm{b2}$ & $\beta_\mathrm{b2}$ & $\Delta\beta_\mathrm{b2}$\\
    \multicolumn{1}{l} { } & [deg] & [deg] & [deg] & [deg] & [deg] & [deg] & [deg] & [deg] \\
    \hline\hline
    \endhead
    \hline
    \endfoot
    \hline
624     &  330.9  &  0.6    & --24.8  &  1.0   &          &         &          &        \\
659     &  124.5  &  2.4    & --71.0  &  1.8   &          &         &          &        \\
884     &  356.1  &  1.8    & --28.8  &  1.6   &  171.9   &  1.4    & --41.3   &  2.6   \\
911     &  293.6  &  2.6    &  27.7   &  5.3   &          &         &          &        \\
1143    &  62.6   &  2.4    & --53.0  &  5.5   &  251.9   &  3.3    & --51.2   &  4.6   \\
1173    &  200.4  &  3.5    & --52.3  &  1.6   &          &         &          &        \\
1208    &  226.5  &  1.7    & --27.6  &  1.9   &  73.8    &  1.5    & --12.0   &  2.0   \\
1437    &  145.3  &  1.8    &  4.2    &  3.3   &          &         &          &        \\
1867    &    2.3  &  22.7   &  80.5   &  5.6   &          &         &          &        \\
1868    &  91.5   &  3.3    &  40.3   &  5.3   &          &         &          &        \\
1870    &  114.3  &  0.5    &  14.8   &  3.9   &  296.9   &  0.9    &  24.8    &  3.0   \\
1873    &  345.3  &  2.7    &  35.5   &  3.8   &  151.1   &  2.9    &  3.4     &  3.9   \\
2207    &  85.8   &  1.2    & --21.1  &  3.3   &          &         &          &        \\
2241    &  111.3  &  8.7    &  65.9   &  6.2   &  225.5   &  6.4    &  51.2    &  3.0   \\
2363    &  107.6  &  1.4    & --38.2  &  2.2   &          &         &          &        \\
2797    &  289.5  &  2.3    & --28.9  &  9.8   &  120.5   &  2.7    & --2.2    &  3.1   \\
2893    &  83.4   &  4.7    &  76.2   &  8.6   &          &         &          &        \\
2895    &  293.7  &  1.0    &  7.8    &  1.0   &          &         &          &        \\
2920    &  101.1  &  2.9    & --3.7   &  1.0   &          &         &          &        \\
3240    &  345.0  &  16.7   &  73.9   &  5.5   &          &         &          &        \\
3317    &  115.8  &  2.5    &  41.4   &  3.4   &  345.8   &  2.3    &  29.4    &  2.4   \\
3391    &  101.4  &  5.5    &  86.7   &  3.9   &          &         &          &        \\
3451    &  85.4   &  0.7    &  13.9   &  3.4   &          &         &          &        \\
3564    &  230.8  &  2.2    & --58.8  &  2.6   &  75.5    &  4.2    & --63.8   &  6.8   \\
3709    &  156.4  &  1.2    &  1.7    &  3.4   &  345.0   &  1.9    &  21.0    &  3.4   \\
4063    &  322.5  &  2.6    &  74.3   &  1.3   &  53.8    &  4.7    &  40.8    &  4.8   \\
4068    &  42.7   &  3.2    & --57.8  &  2.9   &  240.9   &  2.3    & --23.5   &  3.2   \\
4086    &  11.8   &  2.1    &  17.8   &  2.7   &  214.0   &  1.4    &  43.4    &  1.6   \\
4348    &  84.2   &  1.8    &  47.9   &  4.2   &          &         &          &        \\
4489    &  98.5   &  2.5    &  25.3   &  3.9   &  292.6   &  3.1    &  9.9     &  2.2   \\
4543    &  136.3  &  4.8    & --56.6  &  3.6   &  349.4   &  5.0    & --43.6   &  2.8   \\
4707    &  127.0  &  5.0    &  77.1   &  1.9   &  299.9   &  6.9    &  77.1    &  3.0   \\
4709    &  247.8  &  4.3    &  83.0   &  0.7   &          &         &          &        \\
4722    &  345.9  &  2.0    &  7.5    &  1.5   &  165.2   &  1.6    &  27.1    &  1.2   \\
4792    &  332.7  &  4.1    &  42.5   &  3.5   &  157.3   &  3.6    &  62.9    &  3.3   \\
4828    &  103.4  &  10.3   &  85.2   &  4.7   &  270.7   &  6.5    &  57.8    &  3.7   \\
4834    &  92.7   &  5.1    &  32.4   &  6.5   &          &         &          &        \\
4836    &  279.2  &  1.9    & --55.9  &  2.7   &  131.8   &  3.0    & --23.2   &  2.5   \\
5027    &  56.1   &  3.1    &  32.6   &  3.3   &  288.1   &  2.3    &  33.2    &  2.5   \\
5144    &  132.3  &  2.8    & --28.9  &  3.9   &  323.1   &  1.2    & --30.6   &  1.3   \\
5209    &  109.6  &  4.4    &  73.1   &  2.4   &  258.1   &  3.0    &  68.9    &  3.9   \\
5244    &  318.3  &  1.7    &  76.9   &  2.2   &  130.5   &  1.2    &  64.9    &  1.8   \\
5285    &  278.0  &  3.9    & --73.6  &  1.4   &          &         &          &        \\
11089   &  53.6   &  10.9   & --70.5  &  4.1   &          &         &          &        \\
13229   &  3.8    &  5.5    & --67.5  &  4.8   &  184.9   &  3.6    & --80.3   &  1.5   \\
13372   &  95.8   &  2.0    &  44.7   &  4.4   &  289.1   &  1.7    &  44.9    &  4.0   \\
15436   &  38.6   &  1.2    &  1.2    &  4.1   &          &         &          &        \\
15502   &  223.6  &  3.0    & --65.1  &  2.8   &  40.7    &  2.6    & --28.7   &  2.9   \\
15527   &  357.7  &  6.7    &  83.2   &  3.2   &  86.2    &  4.1    &  56.5    &  3.7   \\
15663   &  88.5   &  2.8    & --18.3  &  2.6   &          &         &          &        \\
16428   &  61.5   &  4.1    &  66.9   &  4.6   &  243.9   &  3.6    &  58.9    &  4.7   \\
16560   &  68.1   &  7.5    &  63.7   &  6.2   &  336.2   &  5.4    &  70.3    &  3.3   \\
17314   &  310.9  &  13.4   & --85.6  &  5.0   &  108.9   &  8.5    & --53.9   &  2.5   \\
17365   &  46.5   &  9.2    &  68.2   &  4.8   &          &         &          &        \\
17414   &  283.6  &  3.1    & --71.4  &  8.9   &          &         &          &        \\
18062   &  286.9  &  0.7    &  20.3   &  1.5   &          &         &          &        \\
18263   &  266.8  &  10.3   & --85.0  &  2.6   &  356.4   &  6.9    & --50.2   &  6.5   \\
23135   &  17.4   &  3.8    &  37.8   &  5.7   &  191.2   &  5.1    & --8.9    &  15.2  \\
23549   &  166.8  &  7.1    & --80.6  &  5.5   &          &         &          &        \\
23694   &  10.4   &  2.3    & --8.9   &  3.6   &  193.4   &  2.9    &  12.9    &  6.4   \\
24471   &  18.8   &  2.5    &  77.0   &  5.0   &          &         &          &        \\
24485   &  122.2  &  7.1    & --79.8  &  3.2   &  279.2   &  9.1    & --64.6   &  7.0   \\
25911   &  338.3  &  3.1    &  30.9   &  5.6   &          &         &          &        \\
30705   &  245.4  &  3.0    &  47.8   &  4.3   &  16.3    &  4.6    &  51.9    &  1.6   \\
31342   &  104.2  &  2.2    &  46.3   &  2.8   &  322.0   &  2.5    &  27.9    &  3.0   \\
31344   &  113.5  &  1.9    &  53.0   &  2.1   &          &         &          &        \\
31819   &  77.9   &  0.9    &  50.0   &  3.1   &  255.2   &  1.4    &  25.3    &  4.6   \\
32339   &  83.7   &  2.0    &  32.2   &  2.8   &          &         &          &        \\
32615   &  1.0    &  2.7    &  45.7   &  4.8   &  94.5    &  9.3    &  82.8    &  5.9   \\
32811   &  312.2  &  2.4    &  19.3   &  2.4   &  124.7   &  3.8    &  59.5    &  2.3   \\
34746   &  256.3  &  1.8    &  23.7   &  1.6   &  62.0    &  1.5    &  0.7     &  2.5   \\
34835   &  330.5  &  5.5    &  40.3   &  5.7   &  137.6   &  8.9    &  47.1    &  4.3   \\
51364   &  287.2  &  8.2    &  67.7   &  3.2   &  70.4    &  18.7   &  61.3    &  15.6  \\
51984   &  276.2  &  3.8    & --82.6  &  1.2   &  117.3   &  3.6    & --65.4   &  7.7   \\
55474   &  34.9   &  3.7    & 73.2    &  4.5   &  49.7    &  2.6    &  37.1    &  4.6   \\
63923   &  10.4   &  2.7    & --58.3  &  4.3   &  216.4   &  4.3    & --41.7   &  1.9   \\
76867   &  199.2  &  4.2    & --42.9  &  1.8   &  74.4    &  2.4    & --32.2   &  2.8   \\
99943   &  280.4  &  1.4    & --16.7  &  3.7   &  109.3   &  1.2    & --15.0   &  3.9   \\
124729  &  92.9   &  4.8    &  48.2   &  7.6   &  274.0   &  4.3    &  53.1    &  3.5   \\    \hline
\end{longtable}
\begin{longtable}{lr rrr l l}
\caption{\label{tab:lcs}Optical disk-integrated data used for the shape modeling. }\\
\hline 
\multicolumn{1}{c} {Epoch} & \multicolumn{1}{c} {$N_p$} & \multicolumn{1}{c} {$\Delta$} & \multicolumn{1}{c} {$r$} & \multicolumn{1}{c} {$\varphi$} & \multicolumn{1}{c} {Filter} & Reference \\
 &  & (AU) & (AU) & ($^{\circ}$) &  &  \\
\hline\hline
\endfirsthead
\caption{continued.}\\
\hline
\multicolumn{1}{c} {Epoch} & \multicolumn{1}{c} {$N_p$} & \multicolumn{1}{c} {$\Delta$} & \multicolumn{1}{c} {$r$} & \multicolumn{1}{c} {$\varphi$} & \multicolumn{1}{c} {Filter} & Reference \\
 &  & (AU) & (AU) & ($^{\circ}$) &  &  \\
\hline\hline
\endhead
\hline
\endfoot
\hline

\multicolumn{7}{c}         {(659)    Nestor}\\             
1988-01-25.2               &         10               &  4.70  &  5.55  &  5.6   &  B    &  \citet{Binzel1992}        \\
\multicolumn{7}{c}         {(884)    Priamus}\\            
2010-07-16.3               &         53               &  3.61  &  4.60  &  3.5   &  R    &  \citet{French2011}   \\
2010-08-14.2               &         29               &  3.62  &  4.61  &  3.3   &  R    &  \citet{French2011}   \\
2010-08-15.1               &         5                &  3.63  &  4.61  &  3.6   &  R    &  \citet{French2011}   \\
2010-08-17.2               &         15               &  3.64  &  4.61  &  4.0   &  R    &  \citet{French2011}   \\
2010-08-18.3               &         14               &  3.65  &  4.61  &  4.3   &  R    &  \citet{French2011}   \\
2015-01-14.2               &         76               &  4.97  &  5.78  &  6.0   &  V    &  \citet{Stephens2015d}    \\
2015-01-15.3               &         48               &  4.98  &  5.78  &  6.1   &  V    &  \citet{Stephens2015d}    \\
2015-01-16.2               &         64               &  4.99  &  5.78  &  6.3   &  V    &  \citet{Stephens2015d}    \\
2015-01-17.3               &         60               &  5.00  &  5.78  &  6.4   &  V    &  \citet{Stephens2015d}    \\
2015-01-18.3               &         31               &  5.02  &  5.78  &  6.6   &  V    &  \citet{Stephens2015d}    \\
2016-01-19.2               &         25               &  4.84  &  5.80  &  2.5   &  V    &  \citet{Stephens2015d}    \\
2016-01-25.4               &         34               &  4.87  &  5.80  &  3.6   &  V    &  \citet{Stephens2015d}    \\
2016-01-26.3               &         47               &  4.88  &  5.80  &  3.7   &  V    &  \citet{Stephens2015d}    \\
2016-01-27.3               &         63               &  4.89  &  5.80  &  3.9   &  V    &  \citet{Stephens2015d}    \\
2016-01-29.2               &         61               &  4.90  &  5.80  &  4.2   &  V    &  \citet{Stephens2015d}    \\
2016-11-25.4               &         46               &  5.34  &  5.71  &  9.5   &  V    &  \citet{Stephens2017} \\
2016-11-26.4               &         44               &  5.33  &  5.71  &  9.5   &  V    &  \citet{Stephens2017} \\
2016-11-29.4               &         47               &  5.28  &  5.71  &  9.3   &  V    &  \citet{Stephens2017} \\
2016-11-30.4               &         33               &  5.26  &  5.71  &  9.2   &  V    &  \citet{Stephens2017} \\
2016-12-02.5               &         16               &  5.23  &  5.70  &  9.1   &  V    &  \citet{Stephens2017} \\
\multicolumn{7}{c}         {(911)    Agamemnon}\\          
1988-01-26.2               &         6                &  4.06  &  5.00  &  3.8   &  B    &  \citet{Binzel1992}        \\
2008-10-20.2               &         111              &  4.12  &  5.02  &  5.4   &  R    &  \citet{Stephens2009}      \\
2008-10-21.2               &         114              &  4.13  &  5.02  &  5.6   &  R    &  \citet{Stephens2009}      \\
2008-10-22.2               &         90               &  4.13  &  5.02  &  5.7   &  R    &  \citet{Stephens2009}      \\
2012-02-24.3               &         83               &  4.30  &  5.08  &  7.5   &  R    &  \citet{French2012}        \\
2012-02-27.3               &         93               &  4.33  &  5.08  &  7.9   &  R    &  \citet{French2012}        \\
2012-03-03.3               &         108              &  4.38  &  5.08  &  8.6   &  R    &  \citet{French2012}        \\
2012-03-04.3               &         103              &  4.40  &  5.08  &  8.7   &  R    &  \citet{French2012}        \\
2014-03-14.3               &         67               &  4.47  &  5.44  &  2.4   &  V    &  \citet{Stephens2014d}    \\
2014-03-14.4               &         48               &  4.47  &  5.44  &  2.4   &  V    &  \citet{Stephens2014d}    \\
2014-03-15.3               &         54               &  4.47  &  5.44  &  2.3   &  V    &  \citet{Stephens2014d}    \\
2014-03-15.4               &         21               &  4.47  &  5.44  &  2.3   &  V    &  \citet{Stephens2014d}    \\
\multicolumn{7}{c}         {(1143)   Odysseus}\\           
1988-01-24.2               &         5                &  3.88  &  4.76  &  6.1   &  V    &  \citet{Binzel1992}        \\
2014-02-14.4               &         140              &  4.16  &  5.05  &  5.4   &  V    &  \citet{Stephens2014d}   \\
2014-02-15.4               &         131              &  4.15  &  5.05  &  5.2   &  V    &  \citet{Stephens2014d}   \\
2014-03-13.3               &         136              &  4.07  &  5.07  &  0.7   &  V    &  \citet{Stephens2014d}   \\
\multicolumn{7}{c}         {(1172)   Aneas}\\              
2010-07-22.3               &         55               &  3.68  &  4.66  &  4.1   &  R    &  \citet{French2011b}        \\
2010-08-05.3               &         98               &  3.69  &  4.66  &  4.3   &  R    &  \citet{French2011b}        \\
2010-08-06.3               &         90               &  3.69  &  4.66  &  4.4   &  R    &  \citet{French2011b}        \\
2010-08-09.3               &         81               &  3.70  &  4.66  &  4.7   &  R    &  \citet{French2011b}        \\
2015-01-14.2               &         99               &  4.81  &  5.66  &  5.5   &  V    &  \citet{Stephens2015d}      \\
2015-01-15.2               &         90               &  4.82  &  5.66  &  5.6   &  V    &  \citet{Stephens2015d}      \\
2015-01-16.3               &         61               &  4.83  &  5.66  &  5.8   &  V    &  \citet{Stephens2015d}      \\
2015-01-17.3               &         35               &  4.84  &  5.66  &  5.9   &  V    &  \citet{Stephens2015d}      \\
2015-01-18.2               &         42               &  4.85  &  5.66  &  6.1   &  V    &  \citet{Stephens2015d}      \\
2016-01-27.1               &         14               &  4.83  &  5.75  &  3.8   &  V    &  \citet{Stephens2016}     \\
2016-01-29.2               &         37               &  4.84  &  5.75  &  4.1   &  V    &  \citet{Stephens2016}     \\
2016-01-29.3               &         26               &  4.84  &  5.75  &  4.1   &  V    &  \citet{Stephens2016}     \\
2016-01-30.1               &         7                &  4.85  &  5.75  &  4.2   &  V    &  \citet{Stephens2016}          \\
2016-01-30.3               &         41               &  4.85  &  5.75  &  4.2   &  V    &  \citet{Stephens2016}          \\
2016-01-31.2               &         31               &  4.85  &  5.75  &  4.4   &  V    &  \citet{Stephens2016}          \\
2016-01-31.3               &         24               &  4.86  &  5.75  &  4.4   &  V    &  \citet{Stephens2016}          \\
2016-11-26.5               &         30               &  5.46  &  5.74  &  9.7   &  V    &  \citet{Stephens2017}\\
2016-11-28.4               &         8                &  5.43  &  5.74  &  9.6   &  V    &  \citet{Stephens2017}\\
2016-11-29.5               &         11               &  5.41  &  5.74  &  9.6   &  V    &  \citet{Stephens2017}\\
2016-11-29.5               &         28               &  5.41  &  5.74  &  9.6   &  V    &  \citet{Stephens2017}\\
2016-11-30.4               &         37               &  5.40  &  5.73  &  9.6   &  V    &  \citet{Stephens2017}\\
2016-11-30.5               &         11               &  5.40  &  5.73  &  9.5   &  V    &  \citet{Stephens2017}\\
2016-12-02.5               &         8                &  5.37  &  5.73  &  9.5   &  V    &  \citet{Stephens2017}\\
2016-12-02.5               &         8                &  5.37  &  5.73  &  9.5   &  V    &  \citet{Stephens2017}\\
2016-12-03.5               &         11               &  5.35  &  5.73  &  9.4   &  V    &  \citet{Stephens2017}\\
2016-12-03.5               &         31               &  5.35  &  5.73  &  9.4   &  V    &  \citet{Stephens2017}\\
2016-12-04.4               &         42               &  5.34  &  5.73  &  9.4   &  V    &  \citet{Stephens2017}\\
2016-12-04.5               &         13               &  5.34  &  5.73  &  9.3   &  V    &  \citet{Stephens2017}\\
2016-12-08.4               &         35               &  5.28  &  5.73  &  9.1   &  V    &  \citet{Stephens2017}\\
2016-12-08.5               &         15               &  5.28  &  5.73  &  9.1   &  V    &  \citet{Stephens2017}\\
2016-12-10.4               &         27               &  5.25  &  5.73  &  9.0   &  V    &  \citet{Stephens2017}\\
2016-12-10.5               &         11               &  5.25  &  5.73  &  9.0   &  V    &  \citet{Stephens2017}\\
\multicolumn{7}{c}         {(1437)   Diomedes}\\           
1988-01-25.4               &         5                &  3.94  &  4.90  &  3.0   &  B    &  \citet{Binzel1992}        \\
1988-01-26.2               &         8                &  3.94  &  4.90  &  3.1   &  B    &  \citet{Binzel1992}        \\
2008-10-25.3               &         91               &  4.11  &  5.03  &  4.7   &  R    &  \citet{Stephens2009} \\
2008-10-26.3               &         95               &  4.11  &  5.03  &  4.8   &  R    &  \citet{Stephens2009} \\
2008-11-08.3               &         96               &  4.15  &  5.02  &  5.8   &  R    &  \citet{Stephens2009} \\
2008-11-29.2               &         104              &  4.30  &  5.02  &  8.4   &  R    &  \citet{Stephens2009} \\
\multicolumn{7}{c}         {(1867)   Deiphobus}\\          
2007-01-19.7               &         32               &  4.78  &  5.18  &  10.4  &  R    &  This work (J.~Oey)      \\
2007-01-20.6               &         50               &  4.77  &  5.18  &  10.3  &  R    &  This work (J.~Oey)      \\
2010-06-05.4               &         71               &  4.09  &  4.90  &  7.8   &  R    &  \citet{French2012}   \\
2010-06-06.4               &         101              &  4.08  &  4.90  &  7.7   &  R    &  \citet{French2012}   \\
2010-06-13.5               &         50               &  4.02  &  4.90  &  6.4   &  R    &  \citet{French2012}   \\
2010-06-19.4               &         103              &  3.97  &  4.90  &  5.3   &  R    &  \citet{French2012}   \\
2010-06-20.4               &         35               &  3.96  &  4.90  &  5.1   &  R    &  \citet{French2012}   \\
2010-07-03.4               &         114              &  3.90  &  4.90  &  2.5   &  R    &  \citet{French2012}   \\
2010-07-17.3               &         51               &  3.89  &  4.90  &  1.3   &  R    &  \citet{French2012}   \\
2010-07-18.3               &         78               &  3.89  &  4.90  &  1.5   &  R    &  \citet{French2012}   \\
2010-07-31.3               &         36               &  3.94  &  4.90  &  4.1   &  R    &  \citet{French2012}   \\
2010-08-07.3               &         92               &  3.98  &  4.90  &  5.5   &  R    &  \citet{French2012}   \\
2010-08-08.2               &         48               &  3.99  &  4.90  &  5.7   &  R    &  \citet{French2012}   \\
2015-11-12.4               &         27               &  4.75  &  5.35  &  9.0   &  V    &  \citet{Stephens2016}        \\
2015-11-13.4               &         52               &  4.74  &  5.35  &  8.9   &  V    &  \citet{Stephens2016}        \\
2015-11-14.4               &         54               &  4.73  &  5.35  &  8.8   &  V    &  \citet{Stephens2016}        \\
2015-11-15.4               &         35               &  4.71  &  5.35  &  8.7   &  V    &  \citet{Stephens2016}        \\
2015-11-17.4               &         69               &  4.69  &  5.35  &  8.4   &  V    &  \citet{Stephens2016}        \\
2015-11-18.4               &         65               &  4.67  &  5.35  &  8.3   &  V    &  \citet{Stephens2016}        \\
2015-11-19.4               &         76               &  4.66  &  5.35  &  8.2   &  V    &  \citet{Stephens2016}        \\
2015-11-20.4               &         56               &  4.65  &  5.35  &  8.0   &  V    &  \citet{Stephens2016}        \\
2015-11-21.4               &         73               &  4.64  &  5.35  &  7.9   &  V    &  \citet{Stephens2016}        \\
2015-11-22.4               &         66               &  4.63  &  5.35  &  7.8   &  V    &  \citet{Stephens2016}        \\
2015-11-23.4               &         80               &  4.62  &  5.35  &  7.6   &  V    &  \citet{Stephens2016}        \\
2015-11-24.4               &         53               &  4.60  &  5.35  &  7.5   &  V    &  \citet{Stephens2016}        \\
2017-02-05.2               &         38               &  4.37  &  5.32  &  3.2   &  V    &  \citet{Stephens2017b} \\
2017-02-05.4               &         32               &  4.37  &  5.32  &  3.2   &  V    &  \citet{Stephens2017b} \\
2017-02-08.2               &         12               &  4.38  &  5.32  &  3.5   &  V    &  \citet{Stephens2017b} \\
2017-02-15.2               &         34               &  4.41  &  5.32  &  4.5   &  V    &  \citet{Stephens2017b} \\
2017-02-15.3               &         28               &  4.41  &  5.32  &  4.5   &  V    &  \citet{Stephens2017b} \\
2017-02-16.2               &         29               &  4.41  &  5.32  &  4.6   &  V    &  \citet{Stephens2017b} \\
2017-02-16.3               &         17               &  4.41  &  5.32  &  4.6   &  V    &  \citet{Stephens2017b} \\
2017-02-23.2               &         21               &  4.45  &  5.32  &  5.7   &  V    &  \citet{Stephens2017b} \\
2017-02-23.3               &         34               &  4.45  &  5.32  &  5.7   &  V    &  \citet{Stephens2017b} \\
2017-02-24.2               &         27               &  4.46  &  5.32  &  5.9   &  V    &  \citet{Stephens2017b} \\
2017-02-24.3               &         10               &  4.46  &  5.32  &  5.9   &  V    &  \citet{Stephens2017b} \\
2017-02-25.2               &         31               &  4.47  &  5.32  &  6.0   &  V    &  \citet{Stephens2017b} \\
2017-02-25.4               &         20               &  4.47  &  5.32  &  6.1   &  V    &  \citet{Stephens2017b} \\
2017-02-27.2               &         16               &  4.48  &  5.32  &  6.3   &  V    &  \citet{Stephens2017b} \\
2017-02-27.3               &         12               &  4.49  &  5.32  &  6.3   &  V    &  \citet{Stephens2017b} \\
2017-03-01.2               &         31               &  4.50  &  5.32  &  6.6   &  V    &  \citet{Stephens2017b} \\
2017-03-02.2               &         21               &  4.51  &  5.32  &  6.8   &  V    &  \citet{Stephens2017b} \\
2017-03-02.3               &         42               &  4.51  &  5.32  &  6.8   &  V    &  \citet{Stephens2017b} \\
2017-03-03.2               &         27               &  4.52  &  5.32  &  6.9   &  V    &  \citet{Stephens2017b} \\
2017-03-03.3               &         21               &  4.52  &  5.32  &  6.9   &  V    &  \citet{Stephens2017b} \\
2017-03-04.2               &         26               &  4.53  &  5.31  &  7.1   &  V    &  \citet{Stephens2017b} \\
2017-03-04.3               &         31               &  4.53  &  5.31  &  7.1   &  V    &  \citet{Stephens2017b} \\
2017-03-06.1               &         5                &  4.55  &  5.31  &  7.3   &  V    &  \citet{Stephens2017b} \\
2017-03-06.3               &         33               &  4.55  &  5.31  &  7.4   &  V    &  \citet{Stephens2017b} \\
2017-03-07.2               &         17               &  4.56  &  5.31  &  7.5   &  V    &  \citet{Stephens2017b} \\
2017-03-07.3               &         36               &  4.56  &  5.31  &  7.5   &  V    &  \citet{Stephens2017b} \\
\multicolumn{7}{c}         {(1868)   Thersites}\\          
2016-05-31.3               &         41               &  4.89  &  5.76  &  5.6   &  V    &  \citet{Stephens2016b}        \\
2016-06-01.3               &         34               &  4.90  &  5.76  &  5.7   &  V    &  \citet{Stephens2016b}        \\
2016-06-02.3               &         38               &  4.90  &  5.76  &  5.9   &  V    &  \citet{Stephens2016b}        \\
2016-06-03.2               &         28               &  4.91  &  5.76  &  6.0   &  V    &  \citet{Stephens2016b}        \\
2016-06-04.2               &         31               &  4.92  &  5.76  &  6.1   &  V    &  \citet{Stephens2016b}        \\
2016-06-05.3               &         41               &  4.93  &  5.76  &  6.3   &  V    &  \citet{Stephens2016b}        \\
2017-06-30.2               &         24               &  4.67  &  5.51  &  6.3   &  V    &  \citet{Stephens2018}\\
2017-07-01.3               &         12               &  4.67  &  5.51  &  6.5   &  V    &  \citet{Stephens2018}\\
2017-07-02.3               &         23               &  4.68  &  5.51  &  6.6   &  V    &  \citet{Stephens2018}\\
2017-07-11.2               &         14               &  4.76  &  5.51  &  7.8   &  V    &  \citet{Stephens2018}\\
2017-07-12.2               &         27               &  4.77  &  5.51  &  7.9   &  V    &  \citet{Stephens2018}\\
2017-07-13.2               &         23               &  4.78  &  5.50  &  8.0   &  V    &  \citet{Stephens2018}\\
2017-07-14.2               &         23               &  4.79  &  5.50  &  8.1   &  V    &  \citet{Stephens2018}\\
2017-07-15.2               &         19               &  4.80  &  5.50  &  8.2   &  V    &  \citet{Stephens2018}\\
2017-07-16.2               &         6                &  4.81  &  5.50  &  8.3   &  V    &  \citet{Stephens2018}\\
2017-07-17.2               &         14               &  4.83  &  5.50  &  8.5   &  V    &  \citet{Stephens2018}\\
2019-08-09.3               &         85               &  3.94  &  4.91  &  3.8   &  V    &  \citet{Stephens2020}        \\
2019-08-10.3               &         98               &  3.94  &  4.91  &  3.7   &  V    &  \citet{Stephens2020}        \\
2019-08-11.3               &         88               &  3.94  &  4.91  &  3.7   &  V    &  \citet{Stephens2020}        \\
2019-08-12.3               &         72               &  3.94  &  4.91  &  3.7   &  V    &  \citet{Stephens2020}        \\
\multicolumn{7}{c}         {(1870)   Glaukos}\\            
2013-10-04.3               &         26               &  4.31  &  5.22  &  4.8   &  R    &  \citet{Stephens2014e} \\
2013-10-05.2               &         9                &  4.30  &  5.22  &  4.6   &  R    &  \citet{Stephens2014e} \\
2013-10-06.2               &         37               &  4.29  &  5.22  &  4.4   &  R    &  \citet{Stephens2014e} \\
2013-10-08.4               &         6                &  4.28  &  5.23  &  4.0   &  R    &  \citet{Stephens2014e} \\
2013-10-09.4               &         7                &  4.28  &  5.23  &  3.8   &  R    &  \citet{Stephens2014e} \\
\multicolumn{7}{c}         {(2207)   Antenor}\\            
2016-02-05.2               &         22               &  4.17  &  5.05  &  5.5   &  V    &  \citet{Stephens2016}     \\
2016-02-05.3               &         33               &  4.17  &  5.05  &  5.5   &  V    &  \citet{Stephens2016}     \\
2016-02-06.1               &         34               &  4.18  &  5.05  &  5.7   &  V    &  \citet{Stephens2016}     \\
2016-02-06.3               &         37               &  4.18  &  5.05  &  5.7   &  V    &  \citet{Stephens2016}     \\
2016-02-07.2               &         35               &  4.19  &  5.05  &  5.8   &  V    &  \citet{Stephens2016}\\
2016-02-07.3               &         43               &  4.19  &  5.05  &  5.9   &  V    &  \citet{Stephens2016}        \\
2017-03-24.2               &         53               &  4.31  &  5.08  &  7.7   &  V    &  \citet{Stephens2017b}  \\
2017-03-26.3               &         55               &  4.33  &  5.08  &  8.0   &  V    &  \citet{Stephens2017b}  \\
2017-03-27.2               &         43               &  4.34  &  5.08  &  8.2   &  V    &  \citet{Stephens2017b}  \\
2017-03-28.3               &         44               &  4.35  &  5.08  &  8.3   &  V    &  \citet{Stephens2017b}  \\
2017-03-29.3               &         47               &  4.36  &  5.08  &  8.5   &  V    &  \citet{Stephens2017b}  \\
2017-03-30.2               &         42               &  4.38  &  5.08  &  8.6   &  V    &  \citet{Stephens2017b}  \\
2017-04-01.2               &         34               &  4.40  &  5.08  &  8.9   &  V    &  \citet{Stephens2017b}  \\
2017-04-02.3               &         55               &  4.41  &  5.08  &  9.0   &  V    &  \citet{Stephens2017b}  \\
2018-04-22.9               &         69               &  4.29  &  5.13  &  6.9   &  V    &  \citet{Stephens2018b}  \\
2018-05-07.9               &         25               &  4.46  &  5.13  &  9.1   &  V    &  \citet{Stephens2018b}  \\
2018-05-08.9               &         47               &  4.47  &  5.13  &  9.2   &  V    &  \citet{Stephens2018b}  \\
2018-05-09.9               &         35               &  4.48  &  5.13  &  9.3   &  V    &  \citet{Stephens2018b}  \\
2019-03-05.4               &         38               &  4.51  &  5.17  &  8.8   &  V    &  \citet{Stephens2019}  \\
2019-03-05.5               &         27               &  4.51  &  5.17  &  8.8   &  V    &  \citet{Stephens2019}  \\
2019-03-08.4               &         38               &  4.47  &  5.17  &  8.5   &  V    &  \citet{Stephens2019}  \\
2019-03-09.4               &         36               &  4.46  &  5.17  &  8.3   &  V    &  \citet{Stephens2019}  \\
2019-03-13.4               &         46               &  4.42  &  5.17  &  7.8   &  V    &  \citet{Stephens2019}  \\
2019-03-13.5               &         34               &  4.41  &  5.17  &  7.8   &  V    &  \citet{Stephens2019}  \\
2019-03-29.3               &         43               &  4.27  &  5.17  &  5.2   &  V    &  \citet{Stephens2019}  \\
2019-03-29.4               &         16               &  4.27  &  5.17  &  5.2   &  V    &  \citet{Stephens2019}  \\
2019-03-30.3               &         47               &  4.26  &  5.17  &  5.0   &  V    &  \citet{Stephens2019}  \\
2019-03-30.4               &         37               &  4.26  &  5.17  &  5.0   &  V    &  \citet{Stephens2019}  \\
2019-04-14.3               &         28               &  4.19  &  5.17  &  2.3   &  V    &  \citet{Stephens2019}  \\
\multicolumn{7}{c}         {(2241)   Alcathous}\\          
1992-12-27.0               &         5                &  4.28  &  5.25  &  1.4   &  V    &  \citet{DeSanctis1994}\\
1992-12-28.0               &         11               &  4.28  &  5.25  &  1.3   &  V    &  \citet{DeSanctis1994}\\
1992-12-29.0               &         8                &  4.27  &  5.25  &  1.1   &  V    &  \citet{DeSanctis1994}\\
1993-01-26.9               &         5                &  4.36  &  5.24  &  5.4   &  V    &  \citet{DeSanctis1994}\\
1993-01-29.9               &         5                &  4.38  &  5.24  &  5.9   &  V    &  \citet{DeSanctis1994}\\
2010-06-05.5               &         26               &  4.28  &  5.14  &  6.6   &  R    &  \citet{French2011b}     \\
2010-06-06.5               &         18               &  4.27  &  5.14  &  6.4   &  R    &  \citet{French2011b}     \\
2010-06-13.5               &         37               &  4.22  &  5.14  &  5.2   &  R    &  \citet{French2011b}     \\
2010-06-20.5               &         13               &  4.18  &  5.15  &  3.9   &  R    &  \citet{French2011b}     \\
2010-06-25.3               &         55               &  4.16  &  5.15  &  3.0   &  R    &  \citet{French2011b}          \\
2010-06-26.3               &         75               &  4.16  &  5.15  &  2.8   &  R    &  \citet{French2011b}      \\
2010-07-03.3               &         50               &  4.15  &  5.15  &  1.6   &  R    &  \citet{French2011b}     \\
2010-07-17.4               &         31               &  4.16  &  5.16  &  2.4   &  R    &  \citet{French2011b}     \\
2010-07-31.3               &         40               &  4.24  &  5.17  &  4.9   &  R    &  \citet{French2011b}     \\
2010-08-07.3               &         27               &  4.29  &  5.17  &  6.2   &  R    &  \citet{French2011b}     \\
2010-09-05.2               &         31               &  4.64  &  5.19  &  9.9   &  R    &  \citet{French2011b}     \\
2010-09-06.2               &         30               &  4.65  &  5.19  &  10.0  &  R    &  \citet{French2011b}     \\
2013-07-29.4               &         69               &  5.24  &  5.53  &  10.4  &  V    &  \citet{Stephens2014e}     \\
2013-07-30.4               &         78               &  5.23  &  5.53  &  10.3  &  V    &  \citet{Stephens2014e}     \\
2013-07-31.4               &         47               &  5.21  &  5.53  &  10.3  &  V    &  \citet{Stephens2014e}     \\
2013-08-01.4               &         64               &  5.20  &  5.53  &  10.3  &  V    &  \citet{Stephens2014e}     \\
2013-08-02.4               &         67               &  5.18  &  5.53  &  10.2  &  V    &  \citet{Stephens2014e}     \\
2013-08-03.4               &         83               &  5.17  &  5.53  &  10.2  &  V    &  \citet{Stephens2014e}     \\
2014-10-08.5               &         30               &  4.69  &  5.49  &  6.7   &  V    &  \citet{Stephens2015d}      \\
2014-10-10.4               &         81               &  4.67  &  5.49  &  6.4   &  V    &  \citet{Stephens2015d}      \\
2014-10-11.4               &         113              &  4.66  &  5.49  &  6.3   &  V    &  \citet{Stephens2015d}      \\
2014-10-12.4               &         103              &  4.65  &  5.49  &  6.1   &  V    &  \citet{Stephens2015d}      \\
2014-10-13.4               &         108              &  4.65  &  5.49  &  6.0   &  V    &  \citet{Stephens2015d}      \\
2014-10-14.4               &         109              &  4.64  &  5.49  &  5.8   &  V    &  \citet{Stephens2015d}      \\
2014-10-16.4               &         96               &  4.62  &  5.49  &  5.5   &  V    &  \citet{Stephens2015d}      \\
2014-10-17.3               &         53               &  4.61  &  5.49  &  5.4   &  V    &  \citet{Stephens2015d}      \\
2014-10-19.4               &         94               &  4.60  &  5.49  &  5.0   &  V    &  \citet{Stephens2015d}      \\
2014-10-20.4               &         110              &  4.59  &  5.49  &  4.9   &  V    &  \citet{Stephens2015d}      \\
2014-10-21.4               &         25               &  4.59  &  5.49  &  4.7   &  V    &  \citet{Stephens2015d}      \\
2014-10-22.3               &         72               &  4.58  &  5.49  &  4.6   &  V    &  \citet{Stephens2015d}      \\
2016-12-03.4               &         59               &  4.40  &  5.18  &  7.3   &  V    &  \citet{Stephens2017}        \\
2016-12-04.4               &         78               &  4.39  &  5.18  &  7.2   &  V    &  \citet{Stephens2017}        \\
2016-12-06.4               &         37               &  4.37  &  5.18  &  6.8   &  V    &  \citet{Stephens2017}        \\
2016-12-08.4               &         51               &  4.35  &  5.18  &  6.5   &  V    &  \citet{Stephens2017}        \\
2017-12-18.5               &         48               &  4.47  &  4.99  &  10.1  &  V    &  \citet{Stephens2018c}    \\
2017-12-19.5               &         53               &  4.45  &  4.99  &  10.0  &  V    &  \citet{Stephens2018c}    \\
2017-12-20.5               &         48               &  4.44  &  4.99  &  9.9   &  V    &  \citet{Stephens2018c}     \\
2017-12-21.5               &         51               &  4.43  &  4.99  &  9.8   &  V    &  \citet{Stephens2018c}     \\
2017-12-22.4               &         48               &  4.41  &  4.99  &  9.7   &  V    &  \citet{Stephens2018c}    \\
\multicolumn{7}{c}         {(2797)   Teucer}\\             
1988-01-23.2               &         6                &  4.37  &  4.83  &  10.8  &  B    &  \citet{Binzel1992}        \\
1988-01-25.2               &         8                &  4.40  &  4.83  &  11.0  &  B    &  \citet{Binzel1992}        \\
2010-09-11.5               &         28               &  4.51  &  4.91  &  11.3  &  R    &  \citet{French2011b}        \\
2010-10-09.4               &         198              &  4.14  &  4.89  &  8.3   &  R    &  \citet{French2011b}        \\
2010-10-10.4               &         189              &  4.12  &  4.89  &  8.2   &  R    &  \citet{French2011b}        \\
2010-10-11.4               &         121              &  4.11  &  4.89  &  8.0   &  R    &  \citet{French2011b}        \\
2014-03-15.4               &         202              &  3.92  &  4.82  &  5.4   &  V    &  \citet{Stephens2014d}       \\
2014-03-16.4               &         173              &  3.92  &  4.83  &  5.4   &  V    &  \citet{Stephens2014d}       \\
2015-04-03.4               &         80               &  4.18  &  5.07  &  5.6   &  V    &  \citet{Stephens2016c}       \\
2015-04-04.4               &         86               &  4.17  &  5.07  &  5.4   &  V    &  \citet{Stephens2016c}\\
2015-04-05.4               &         54               &  4.17  &  5.07  &  5.3   &  V    &  \citet{Stephens2016c}\\
\multicolumn{7}{c}         {(2893)   Peiroos}\\            
2015-11-09.4               &         23               &  4.80  &  5.52  &  7.5   &  V    &  \citet{Stephens2016}       \\
2015-11-10.4               &         35               &  4.78  &  5.53  &  7.3   &  V    &  \citet{Stephens2016}       \\
2015-11-11.4               &         32               &  4.77  &  5.53  &  7.2   &  V    &  \citet{Stephens2016}       \\
2016-12-12.4               &         10               &  4.73  &  5.53  &  6.4   &  V    &  \citet{Stephens2017}        \\
2016-12-14.3               &         33               &  4.71  &  5.53  &  6.1   &  V    &  \citet{Stephens2017}        \\
2016-12-14.5               &         8                &  4.71  &  5.53  &  6.1   &  V    &  \citet{Stephens2017}        \\
2016-12-20.3               &         79               &  4.66  &  5.53  &  5.1   &  V    &  \citet{Stephens2017}        \\
2016-12-20.5               &         58               &  4.66  &  5.53  &  5.1   &  V    &  \citet{Stephens2017}        \\
2016-12-25.4               &         17               &  4.62  &  5.53  &  4.2   &  V    &  \citet{Stephens2017}        \\
2016-12-25.5               &         43               &  4.62  &  5.53  &  4.2   &  V    &  \citet{Stephens2017}        \\
2016-12-28.3               &         40               &  4.60  &  5.53  &  3.7   &  V    &  \citet{Stephens2017}        \\
2016-12-28.5               &         35               &  4.60  &  5.53  &  3.7   &  V    &  \citet{Stephens2017}        \\
2017-12-26.4               &         68               &  4.81  &  5.43  &  8.5   &  V    &  \citet{Stephens2018c} \\
2017-12-27.5               &         61               &  4.80  &  5.43  &  8.4   &  V    &  \citet{Stephens2018c} \\
2017-12-28.4               &         64               &  4.78  &  5.43  &  8.3   &  V    &  \citet{Stephens2018c} \\
2020-04-18.3               &         116              &  4.02  &  4.99  &  3.6   &  SR   &  \citet{Stephens2020b}       \\
2020-04-19.3               &         124              &  4.02  &  4.99  &  3.6   &  SR   &  \citet{Stephens2020b}        \\
2020-04-21.3               &         107              &  4.02  &  4.99  &  3.6   &  SR   &  \citet{Stephens2020b}        \\
2020-04-22.3               &         130              &  4.02  &  4.98  &  3.6   &  SR   &  \citet{Stephens2020b}       \\
\multicolumn{7}{c}         {(2895)   Memnon}\\             
1990-11-19.4               &         14               &  4.11  &  4.96  &  6.5   &  B    &  \citet{Binzel1992}        \\
2015-01-03.3               &         88               &  4.18  &  5.00  &  6.9   &  V    &  \citet{Stephens2015d}        \\
2015-01-04.2               &         75               &  4.19  &  5.00  &  7.0   &  V    &  \citet{Stephens2015d}        \\
2015-01-05.2               &         57               &  4.20  &  5.00  &  7.1   &  V    &  \citet{Stephens2015d}        \\
2016-01-16.2               &         21               &  4.13  &  5.10  &  2.5   &  V    &  \citet{Stephens2016}\\
2016-01-16.4               &         14               &  4.13  &  5.10  &  2.5   &  V    &  \citet{Stephens2016}\\
2016-01-17.4               &         19               &  4.14  &  5.10  &  2.6   &  V    &  \citet{Stephens2016}     \\
2016-01-19.2               &         28               &  4.14  &  5.10  &  2.7   &  V    &  \citet{Stephens2016}\\
2016-01-19.4               &         30               &  4.14  &  5.10  &  2.7   &  V    &  \citet{Stephens2016}\\
2016-01-26.2               &         20               &  4.16  &  5.10  &  3.5   &  V    &  \citet{Stephens2016}\\
2016-01-26.4               &         23               &  4.16  &  5.10  &  3.6   &  V    &  \citet{Stephens2016}\\
2017-01-29.4               &         54               &  4.28  &  5.23  &  3.0   &  V    &  \citet{Stephens2017b}    \\
2017-01-30.4               &         58               &  4.28  &  5.23  &  2.8   &  V    &  \citet{Stephens2017b}    \\
2017-01-31.4               &         62               &  4.27  &  5.23  &  2.6   &  V    &  \citet{Stephens2017b}    \\
2017-02-01.3               &         42               &  4.27  &  5.24  &  2.4   &  V    &  \citet{Stephens2017b}    \\
2018-04-13.2               &         24               &  4.58  &  5.39  &  6.9   &  V    &  \citet{Stephens2018d}   \\
2018-04-13.3               &         15               &  4.58  &  5.39  &  6.9   &  V    &  \citet{Stephens2018d}  \\
2018-04-14.2               &         19               &  4.59  &  5.39  &  7.1   &  V    &  \citet{Stephens2018d}  \\
2018-04-14.3               &         22               &  4.59  &  5.39  &  7.1   &  V    &  \citet{Stephens2018d}  \\
2018-04-15.2               &         26               &  4.60  &  5.39  &  7.2   &  V    &  \citet{Stephens2018d}  \\
2018-04-15.3               &         17               &  4.60  &  5.39  &  7.2   &  V    &  \citet{Stephens2018d}      \\
2020-05-15.3               &         59               &  4.61  &  5.50  &  5.7   &  SR   &  \citet{Stephens2020b}           \\
2020-05-16.3               &         84               &  4.61  &  5.50  &  5.6   &  SR   &  \citet{Stephens2020b}           \\
2020-05-17.3               &         67               &  4.61  &  5.50  &  5.6   &  SR   &  \citet{Stephens2020b}           \\
\multicolumn{7}{c}         {(2920)   Automedon}\\          
2017-06-04.4               &         89               &  4.26  &  5.24  &  3.3   &  V    &  \citet{Stephens2017c}\\
2017-06-05.4               &         57               &  4.26  &  5.24  &  3.2   &  V    &  \citet{Stephens2017c}\\
2017-06-11.4               &         43               &  4.25  &  5.24  &  2.8   &  V    &  \citet{Stephens2017c}\\
2017-06-12.3               &         45               &  4.25  &  5.24  &  2.8   &  V    &  \citet{Stephens2017c}\\
2017-06-13.3               &         63               &  4.25  &  5.24  &  2.7   &  V    &  \citet{Stephens2017c}\\
2017-06-14.4               &         67               &  4.25  &  5.24  &  2.7   &  V    &  \citet{Stephens2017c}\\
2018-09-24.2               &         17               &  4.78  &  5.18  &  10.6  &  V    &  \citet{Stephens2019e}\\
2018-09-25.2               &         25               &  4.79  &  5.18  &  10.6  &  V    &  \citet{Stephens2019e}\\
2018-09-26.2               &         13               &  4.81  &  5.18  &  10.7  &  V    &  \citet{Stephens2019e}\\
2018-09-27.2               &         19               &  4.82  &  5.18  &  10.7  &  V    &  \citet{Stephens2019e}\\
2018-09-28.1               &         14               &  4.83  &  5.18  &  10.8  &  V    &  \citet{Stephens2019e}\\
2018-09-29.2               &         11               &  4.85  &  5.18  &  10.8  &  V    &  \citet{Stephens2019e}\\
2018-09-30.2               &         23               &  4.86  &  5.18  &  10.8  &  V    &  \citet{Stephens2019e}\\
2019-08-17.2               &         13               &  4.20  &  5.12  &  5.2   &  V    &  \citet{Stephens2020}       \\
2019-08-19.2               &         37               &  4.20  &  5.12  &  5.1   &  V    &  \citet{Stephens2020}       \\
2019-08-20.2               &         57               &  4.20  &  5.12  &  5.0   &  V    &  \citet{Stephens2020}       \\
2019-08-20.4               &         55               &  4.20  &  5.12  &  5.0   &  V    &  \citet{Stephens2020}       \\
2019-08-21.2               &         52               &  4.19  &  5.12  &  5.0   &  V    &  \citet{Stephens2020}       \\
2019-08-21.4               &         53               &  4.19  &  5.12  &  5.0   &  V    &  \citet{Stephens2020}       \\
\multicolumn{7}{c}         {(3391)   Sinon}\\              
2013-02-21.2               &         37               &  4.07  &  5.04  &  2.5   &  R    &  \citet{French2013}  \\
2013-02-21.4               &         27               &  4.07  &  5.04  &  2.6   &  R    &  \citet{French2013}  \\
2013-02-27.3               &         40               &  4.10  &  5.04  &  3.7   &  V    &  \citet{French2013}  \\
2013-02-28.3               &         51               &  4.10  &  5.04  &  3.9   &  R    &  \citet{French2013}  \\
2013-03-01.3               &         53               &  4.11  &  5.04  &  4.1   &  R    &  \citet{French2013}  \\
\multicolumn{7}{c}         {(3451)   Mentor}\\                                                           
2010-08-07.4               &         95               &  3.79  &  4.74  &  4.9   &  R   &  \citet{French2011b}    \\
2010-08-08.3               &         243              &  3.79  &  4.74  &  4.9   &  R   &  \citet{French2011b}    \\
2010-09-11.2               &         161              &  3.97  &  4.74  &  8.5   &  R   &  \citet{French2011b}    \\
2010-09-12.3               &         93               &  3.98  &  4.74  &  8.7   &  R   &  \citet{French2011b}    \\
2010-09-13.2               &         42               &  3.99  &  4.74  &  8.8   &  R   &  \citet{French2011b}    \\
2010-09-14.3               &         50               &  4.00  &  4.74  &  8.9   &  R   &  \citet{French2011b}    \\
2010-09-15.2               &         98               &  4.01  &  4.74  &  9.0   &  R   &  \citet{French2011b}    \\
2010-09-16.2               &         95               &  4.02  &  4.74  &  9.2   &  R   &  \citet{French2011b}    \\
2010-09-17.2               &         92               &  4.03  &  4.74  &  9.3   &  R   &  \citet{French2011b}    \\
2015-12-23.4               &         53               &  4.73  &  5.48  &  7.2   &  V   &  \citet{Stephens2016}     \\
2015-12-24.4               &         34               &  4.72  &  5.48  &  7.1   &  V   &  \citet{Stephens2016}   \\
2015-12-26.4               &         57               &  4.71  &  5.48  &  6.9   &  V   &  \citet{Stephens2016}   \\
2015-12-31.4               &         44               &  4.67  &  5.48  &  6.3   &  V   &  \citet{Stephens2016}   \\
2016-01-01.4               &         70               &  4.66  &  5.48  &  6.2   &  V   &  \citet{Stephens2016}   \\
2017-01-29.3               &         21               &  4.60  &  5.47  &  5.3   &  V   &  \citet{Stephens2017b}  \\
2017-01-29.5               &         30               &  4.60  &  5.47  &  5.3   &  V   &  \citet{Stephens2017b}  \\
2017-01-30.3               &         33               &  4.59  &  5.47  &  5.1   &  V   &  \citet{Stephens2017b}  \\
2017-01-30.5               &         21               &  4.59  &  5.47  &  5.1   &  V   &  \citet{Stephens2017b}  \\
2017-01-31.3               &         22               &  4.59  &  5.47  &  5.0   &  V   &  \citet{Stephens2017b}  \\
2017-01-31.5               &         33               &  4.59  &  5.47  &  5.0   &  V   &  \citet{Stephens2017b}  \\
2017-02-01.3               &         31               &  4.58  &  5.47  &  4.8   &  V   &  \citet{Stephens2017b}  \\
2017-02-01.4               &         25               &  4.58  &  5.47  &  4.8   &  V   &  \citet{Stephens2017b}  \\
2019-04-20.5               &         16               &  4.19  &  5.16  &  3.1   &  V   &  \citet{Stephens2019b}  \\
2019-05-02.3               &         126              &  4.20  &  5.16  &  3.9   &  V   &  \citet{Stephens2019b}  \\
2019-05-03.3               &         123              &  4.21  &  5.16  &  4.1   &  V   &  \citet{Stephens2019b}  \\
2019-05-04.4               &         33               &  4.21  &  5.16  &  4.2   &  V   &  \citet{Stephens2019b}  \\
2019-05-05.4               &         22               &  4.21  &  5.16  &  4.4   &  V   &  \citet{Stephens2019b}  \\
2019-05-06.4               &         54               &  4.22  &  5.16  &  4.5   &  V   &  \citet{Stephens2019b}  \\
2020-04-23.4               &         83               &  4.21  &  4.97  &  8.2   &  SR  &  \citet{Stephens2020b}  \\
2020-04-24.4               &         63               &  4.20  &  4.97  &  8.0   &  SR  &  \citet{Stephens2020b}  \\
2020-04-25.4               &         80               &  4.19  &  4.97  &  7.9   &  SR  &  \citet{Stephens2020b}  \\
2020-04-26.4               &         83               &  4.18  &  4.97  &  7.8   &  SR  &  \citet{Stephens2020b}  \\
2020-04-28.4               &         90               &  4.16  &  4.97  &  7.6   &  SR  &  \citet{Stephens2020b}  \\
\multicolumn{7}{c}         {(3564)   Talthybius}\\                                                       
2009-10-17.4               &         82               &  4.42  &  5.42  &  0.3   &  R   &  \citet{Stephens2010c}  \\
2009-10-18.3               &         123              &  4.42  &  5.42  &  0.1   &  R   &  \citet{Stephens2010c}  \\
2009-10-24.3               &         130              &  4.43  &  5.42  &  1.2   &  R   &  \citet{Stephens2010c}  \\
2009-10-25.3               &         114              &  4.43  &  5.42  &  1.4   &  R   &  \citet{Stephens2010c}  \\
2009-11-07.2               &         132              &  4.49  &  5.42  &  4.0   &  R   &  \citet{Stephens2010c}  \\
2009-11-21.2               &         64               &  4.60  &  5.42  &  6.4   &  R   &  \citet{Stephens2010c}  \\
2009-11-22.2               &         165              &  4.61  &  5.42  &  6.6   &  R   &  \citet{Stephens2010c}  \\
2015-02-14.4               &         68               &  4.31  &  5.05  &  8.0   &  V   &  \citet{Stephens2016c}  \\
2015-02-15.4               &         66               &  4.30  &  5.05  &  7.9   &  V   &  \citet{Stephens2016c}  \\
2015-02-16.5               &         77               &  4.29  &  5.05  &  7.7   &  V   &  \citet{Stephens2016c}  \\
2015-02-17.5               &         70               &  4.28  &  5.05  &  7.6   &  V   &  \citet{Stephens2016c}  \\
2015-02-18.4               &         68               &  4.27  &  5.05  &  7.4   &  V   &  \citet{Stephens2016c}  \\
2015-02-19.4               &         70               &  4.26  &  5.05  &  7.2   &  V   &  \citet{Stephens2016c}  \\
2015-02-20.4               &         21               &  4.25  &  5.05  &  7.1   &  V   &  \citet{Stephens2016c}  \\
2015-02-25.4               &         81               &  4.20  &  5.05  &  6.2   &  V   &  \citet{Stephens2016c}  \\
2015-02-26.5               &         25               &  4.19  &  5.05  &  6.0   &  V   &  \citet{Stephens2016c}  \\
2015-02-27.4               &         72               &  4.18  &  5.05  &  5.9   &  V   &  \citet{Stephens2016c}  \\
\multicolumn{7}{c}         {(3709)   Polypoites}\\         
2010-10-30.4               &         84               &  4.02  &  4.95  &  4.7   &  R    &  \citet{French2011b}        \\
2010-10-31.4               &         144              &  4.02  &  4.95  &  4.6   &  R    &  \citet{French2011b}        \\
2015-04-06.3               &         75               &  4.39  &  5.38  &  0.7   &  V    &  \citet{Stephens2016c} \\
2015-04-07.3               &         79               &  4.39  &  5.38  &  0.9   &  V    &  \citet{Stephens2016c} \\
2015-04-08.3               &         64               &  4.39  &  5.38  &  1.1   &  V    &  \citet{Stephens2016c} \\
2015-04-09.3               &         76               &  4.39  &  5.38  &  1.3   &  V    &  \citet{Stephens2016c} \\
2015-04-10.3               &         97               &  4.39  &  5.39  &  1.5   &  V    &  \citet{Stephens2016c} \\
2016-04-17.3               &         36               &  4.56  &  5.51  &  3.8   &  V    &  \citet{Stephens2016b}   \\
2016-04-17.4               &         31               &  4.56  &  5.51  &  3.8   &  V    &  \citet{Stephens2016b}   \\
2016-04-18.3               &         36               &  4.55  &  5.51  &  3.6   &  V    &  \citet{Stephens2016b}   \\
2016-04-18.4               &         21               &  4.55  &  5.51  &  3.6   &  V    &  \citet{Stephens2016b}   \\
2016-04-19.3               &         35               &  4.55  &  5.51  &  3.5   &  V    &  \citet{Stephens2016b}\\
2016-04-19.4               &         20               &  4.55  &  5.51  &  3.5   &  V    &  \citet{Stephens2016b}\\
2016-04-20.4               &         16               &  4.55  &  5.51  &  3.4   &  V    &  \citet{Stephens2016b}\\
2016-04-20.4               &         7                &  4.55  &  5.51  &  3.4   &  V    &  \citet{Stephens2016b}\\
2016-04-26.3               &         22               &  4.53  &  5.51  &  2.8   &  V    &  \citet{Stephens2016b}\\
2016-04-26.4               &         32               &  4.53  &  5.51  &  2.7   &  V    &  \citet{Stephens2016b}\\
2016-04-27.3               &         36               &  4.53  &  5.51  &  2.7   &  V    &  \citet{Stephens2016b}\\
2016-04-29.3               &         23               &  4.53  &  5.51  &  2.6   &  V    &  \citet{Stephens2016b}\\
2016-04-29.4               &         32               &  4.53  &  5.51  &  2.6   &  V    &  \citet{Stephens2016b}\\
2016-04-30.3               &         24               &  4.53  &  5.51  &  2.6   &  V    &  \citet{Stephens2016b}\\
2016-04-30.4               &         32               &  4.53  &  5.51  &  2.6   &  V    &  \citet{Stephens2016b}\\
2017-06-19.3               &         36               &  4.64  &  5.56  &  5.0   &  V    &  \citet{Stephens2017c} \\
2017-06-20.3               &         39               &  4.65  &  5.56  &  5.1   &  V    &  \citet{Stephens2017c} \\
2017-06-21.3               &         27               &  4.65  &  5.56  &  5.2   &  V    &  \citet{Stephens2017c} \\
2017-06-22.3               &         45               &  4.66  &  5.56  &  5.3   &  V    &  \citet{Stephens2017c} \\
2017-06-23.3               &         41               &  4.66  &  5.56  &  5.4   &  V    &  \citet{Stephens2017c} \\
2018-08-05.3               &         33               &  4.70  &  5.51  &  6.9   &  V    &  \citet{Stephens2019e}\\
2018-08-06.3               &         44               &  4.70  &  5.51  &  7.0   &  V    &  \citet{Stephens2019e}\\
2018-08-07.3               &         26               &  4.71  &  5.51  &  7.1   &  V    &  \citet{Stephens2019e}\\
2018-08-08.2               &         22               &  4.72  &  5.51  &  7.2   &  V    &  \citet{Stephens2019e}\\
2018-08-09.2               &         42               &  4.73  &  5.51  &  7.3   &  V    &  \citet{Stephens2019e}\\
2018-08-10.2               &         35               &  4.74  &  5.51  &  7.4   &  V    &  \citet{Stephens2019e}\\
2019-08-10.2               &         28               &  4.42  &  5.39  &  3.7   &  V    &  \citet{Stephens2020}  \\
2019-08-10.4               &         51               &  4.42  &  5.39  &  3.7   &  V    &  \citet{Stephens2020}  \\
2019-08-11.2               &         14               &  4.42  &  5.39  &  3.7   &  V    &  \citet{Stephens2020}  \\
2019-08-11.4               &         24               &  4.43  &  5.39  &  3.7   &  V    &  \citet{Stephens2020}  \\
2019-08-12.2               &         32               &  4.43  &  5.39  &  3.8   &  V    &  \citet{Stephens2020}  \\
2019-08-12.3               &         31               &  4.43  &  5.39  &  3.8   &  V    &  \citet{Stephens2020}  \\
2019-08-13.2               &         13               &  4.43  &  5.39  &  3.8   &  V    &  \citet{Stephens2020}  \\
2019-08-13.4               &         15               &  4.43  &  5.39  &  3.8   &  V    &  \citet{Stephens2020}  \\
\multicolumn{7}{c}         {(4063)   Euforbo}\\            
2010-11-01.4               &         82               &  3.79  &  4.55  &  8.7   &  R    &  \citet{Brinsfield2011}    \\
2010-11-02.4               &         90               &  3.78  &  4.55  &  8.6   &  R    &  \citet{Brinsfield2011}    \\
2010-11-03.4               &         78               &  3.77  &  4.55  &  8.4   &  R    &  \citet{Brinsfield2011}    \\
2010-11-05.4               &         82               &  3.75  &  4.55  &  8.1   &  R    &  \citet{Brinsfield2011}    \\
2010-11-09.4               &         95               &  3.72  &  4.55  &  7.4   &  R    &  \citet{Brinsfield2011}    \\
2010-11-10.4               &         92               &  3.71  &  4.55  &  7.2   &  R    &  \citet{Brinsfield2011}    \\
2015-05-24.2               &         13               &  4.81  &  5.67  &  5.9   &  V    &  \citet{Stephens2016c}      \\
2015-05-24.3               &         22               &  4.81  &  5.67  &  5.9   &  V    &  \citet{Stephens2016c}      \\
2015-05-25.2               &         15               &  4.82  &  5.67  &  6.0   &  V    &  \citet{Stephens2016c}      \\
2015-05-25.4               &         29               &  4.82  &  5.67  &  6.1   &  V    &  \citet{Stephens2016c}      \\
2015-05-26.2               &         20               &  4.82  &  5.67  &  6.2   &  V    &  \citet{Stephens2016c}      \\
2015-05-26.3               &         31               &  4.82  &  5.67  &  6.2   &  V    &  \citet{Stephens2016c}      \\
2016-05-02.4               &         38               &  4.89  &  5.78  &  5.1   &  V    &  \citet{Stephens2016b} \\
2016-05-03.4               &         59               &  4.89  &  5.78  &  5.0   &  V    &  \citet{Stephens2016b} \\
2016-05-04.4               &         58               &  4.88  &  5.78  &  4.9   &  V    &  \citet{Stephens2016b} \\
\multicolumn{7}{c}         {(4068)   Menestheus}\\                                                       
2013-01-05.3               &         105              &  3.87  &  4.79  &  4.6   &  V   &  \citet{French2013}  \\
2013-01-09.3               &         70               &  3.86  &  4.79  &  4.2   &  V   &  \citet{French2013}  \\
2013-01-13.2               &         21               &  3.86  &  4.79  &  4.0   &  V   &  \citet{French2013}  \\
2013-01-17.3               &         29               &  3.85  &  4.79  &  4.0   &  V   &  \citet{French2013}  \\
2013-01-17.4               &         44               &  3.85  &  4.79  &  4.0   &  V   &  \citet{French2013}  \\
2013-01-18.2               &         60               &  3.85  &  4.79  &  4.0   &  V   &  \citet{French2013}  \\
2013-01-18.4               &         53               &  3.85  &  4.79  &  4.0   &  V   &  \citet{French2013}  \\
2015-05-03.2               &         16               &  4.08  &  4.94  &  6.7   &  V   &  \citet{Stephens2016c}  \\
2015-05-03.3               &         11               &  4.08  &  4.94  &  6.8   &  V   &  \citet{Stephens2016c}  \\
2015-05-04.2               &         13               &  4.09  &  4.94  &  6.9   &  V   &  \citet{Stephens2016c}  \\
2015-05-04.3               &         9                &  4.09  &  4.94  &  6.9   &  V   &  \citet{Stephens2016c}  \\
2015-05-05.2               &         20               &  4.10  &  4.94  &  7.1   &  V   &  \citet{Stephens2016c}  \\
2015-05-05.3               &         29               &  4.10  &  4.94  &  7.1   &  V   &  \citet{Stephens2016c}  \\
2015-05-06.3               &         5                &  4.11  &  4.94  &  7.3   &  V   &  \citet{Stephens2016c}  \\
2016-04-17.4               &         62               &  4.21  &  5.13  &  5.0   &  V   &  \cite{Stephens2016b}    \\
2016-04-18.4               &         67               &  4.20  &  5.13  &  4.8   &  V   &  \cite{Stephens2016b}   \\
2016-04-19.4               &         48               &  4.20  &  5.13  &  4.7   &  V   &  \citet{Stephens2016b}  \\
2016-04-20.4               &         28               &  4.19  &  5.13  &  4.5   &  V   &  \citet{Stephens2016b}  \\
2017-07-01.3               &         33               &  4.45  &  5.35  &  5.5   &  V   &  \citet{Stephens2017c}  \\
2017-07-02.3               &         47               &  4.46  &  5.35  &  5.6   &  V   &  \citet{Stephens2017c}  \\
2017-07-03.3               &         32               &  4.46  &  5.35  &  5.8   &  V   &  \citet{Stephens2017c}  \\
2017-07-04.3               &         47               &  4.47  &  5.35  &  5.9   &  V   &  \citet{Stephens2017c}  \\
2019-08-30.2               &         17               &  4.57  &  5.52  &  3.9   &  V   &  This work (R.~Stephens)   \\ %not published?
2019-08-30.3               &         47               &  4.57  &  5.52  &  3.9   &  V   &  This work (R.~Stephens)   \\
2019-08-31.2               &         45               &  4.57  &  5.52  &  4.0   &  V   &  This work (R.~Stephens)   \\
2019-08-31.3               &         19               &  4.57  &  5.52  &  4.0   &  V   &  This work (R.~Stephens)   \\
2019-09-01.2               &         38               &  4.58  &  5.52  &  4.2   &  V   &  This work (R.~Stephens)   \\
2019-09-01.3               &         47               &  4.58  &  5.52  &  4.2   &  V   &  This work (R.~Stephens)   \\
2019-09-02.2               &         30               &  4.58  &  5.52  &  4.3   &  V   &  This work (R.~Stephens)   \\
2019-09-06.2               &         29               &  4.61  &  5.52  &  4.9   &  V   &  This work (R.~Stephens)   \\
2019-09-06.3               &         38               &  4.61  &  5.52  &  4.9   &  V   &  This work (R.~Stephens)   \\
\multicolumn{7}{c}         {(4086)   Podalirius}\\         
2008-10-25.3               &         96               &  3.75  &  4.68  &  4.8   &  R    &  \citet{Stephens2009}  \\
2008-10-26.3               &         95               &  3.75  &  4.68  &  4.9   &  R    &  \citet{Stephens2009}  \\
2008-11-08.2               &         67               &  3.83  &  4.67  &  7.0   &  R    &  \citet{Stephens2009}  \\
\multicolumn{7}{c}         {(4348)   Poulydamas}\\         
2015-01-04.2               &         40               &  4.08  &  4.91  &  6.8   &  V    &  \citet{Stephens2015d}       \\
2015-01-04.3               &         60               &  4.08  &  4.91  &  6.8   &  V    &  \citet{Stephens2015d}       \\
2015-01-05.1               &         46               &  4.09  &  4.91  &  7.0   &  V    &  \citet{Stephens2015d}       \\
2015-01-05.3               &         39               &  4.09  &  4.91  &  7.0   &  V    &  \citet{Stephens2015d}       \\
2015-01-06.1               &         40               &  4.10  &  4.91  &  7.1   &  V    &  \citet{Stephens2015d}       \\
2015-01-06.3               &         34               &  4.10  &  4.91  &  7.2   &  V    &  \citet{Stephens2015d}       \\
2016-01-29.2               &         20               &  4.27  &  5.18  &  4.7   &  V    &  \citet{Stephens2016}  \\
2016-01-30.3               &         12               &  4.28  &  5.18  &  4.9   &  V    &  \citet{Stephens2016}        \\
2016-01-31.3               &         15               &  4.29  &  5.18  &  5.1   &  V    &  \citet{Stephens2016} \\
2016-02-02.3               &         54               &  4.30  &  5.18  &  5.4   &  V    &  \citet{Stephens2016}  \\
2016-02-03.3               &         45               &  4.31  &  5.18  &  5.6   &  V    &  \citet{Stephens2016}  \\
2017-02-05.3               &         60               &  4.47  &  5.44  &  1.8   &  V    &  \citet{Stephens2017b}    \\
2017-02-08.2               &         6                &  4.47  &  5.44  &  1.7   &  V    &  \citet{Stephens2017b}    \\
2017-02-15.3               &         59               &  4.48  &  5.45  &  2.3   &  V    &  \citet{Stephens2017b}    \\
2017-02-16.2               &         51               &  4.48  &  5.45  &  2.4   &  V    &  \citet{Stephens2017b}    \\
2018-04-04.3               &         19               &  4.78  &  5.66  &  5.1   &  V    &  \citet{Stephens2018d}        \\
2018-04-05.2               &         6                &  4.78  &  5.66  &  5.3   &  V    &  \citet{Stephens2018d}        \\
2018-04-05.3               &         5                &  4.78  &  5.66  &  5.3   &  V    &  \citet{Stephens2018d}        \\
2018-04-08.2               &         16               &  4.81  &  5.66  &  5.7   &  V    &  \citet{Stephens2018d}        \\
2018-04-10.2               &         15               &  4.83  &  5.66  &  6.0   &  V    &  \citet{Stephens2018d}        \\
2018-04-10.3               &         10               &  4.83  &  5.66  &  6.0   &  V    &  \citet{Stephens2018d}        \\
2018-04-11.2               &         16               &  4.84  &  5.67  &  6.2   &  V    &  \citet{Stephens2018d}        \\
2018-04-11.3               &         11               &  4.84  &  5.67  &  6.2   &  V    &  \citet{Stephens2018d}        \\
\multicolumn{7}{c}         {(4489)   1998 AK}\\                  
2010-09-04.5               &         18               &  4.60  &  5.07  &  10.6  &  R    &  \citet{French2011b}     \\
2010-09-05.5               &         19               &  4.59  &  5.07  &  10.5  &  R    &  \citet{French2011b}     \\
2010-09-06.5               &         22               &  4.57  &  5.07  &  10.4  &  R    &  \citet{French2011b}     \\
2010-09-11.5               &         29               &  4.51  &  5.07  &  10.0  &  R    &  \citet{French2011b}     \\
2010-09-12.5               &         18               &  4.49  &  5.07  &  9.9   &  R    &  \citet{French2011b}     \\
2015-02-14.4               &         65               &  4.50  &  5.19  &  8.4   &  V    &  \citet{Stephens2016c}  \\
2015-02-15.4               &         60               &  4.49  &  5.19  &  8.3   &  V    &  \citet{Stephens2016c}  \\
2015-02-16.4               &         53               &  4.48  &  5.19  &  8.2   &  V    &  \citet{Stephens2016c}  \\
2015-02-17.5               &         55               &  4.47  &  5.19  &  8.0   &  V    &  \citet{Stephens2016c}  \\
2015-02-18.4               &         41               &  4.46  &  5.19  &  7.9   &  V    &  \citet{Stephens2016c}  \\
2015-02-25.4               &         76               &  4.40  &  5.19  &  7.2   &  V    &  \citet{Stephens2016c}  \\
2015-02-27.4               &         58               &  4.39  &  5.19  &  6.9   &  V    &  \citet{Stephens2016c}  \\
2015-03-04.5               &         29               &  4.36  &  5.19  &  6.4   &  V    &  \citet{Stephens2016c}  \\
2015-03-05.3               &         53               &  4.35  &  5.19  &  6.3   &  V    &  \citet{Stephens2016c}  \\
2015-03-09.4               &         50               &  4.33  &  5.20  &  5.9   &  V    &  \citet{Stephens2016c}  \\
2015-03-10.3               &         69               &  4.33  &  5.20  &  5.8   &  V    &  \citet{Stephens2016c}  \\
2015-03-13.4               &         80               &  4.32  &  5.20  &  5.5   &  V    &  \citet{Stephens2016c}  \\
2015-03-14.4               &         68               &  4.31  &  5.20  &  5.4   &  V    &  \citet{Stephens2016c}  \\
2015-03-15.4               &         95               &  4.31  &  5.20  &  5.4   &  V    &  \citet{Stephens2016c}  \\
2015-03-16.3               &         74               &  4.31  &  5.20  &  5.3   &  V    &  \citet{Stephens2016c}  \\
2015-03-17.3               &         77               &  4.30  &  5.20  &  5.3   &  V    &  \citet{Stephens2016c}  \\
2016-04-14.4               &         54               &  4.44  &  5.36  &  4.7   &  V    &  \citet{Stephens2016b}        \\
2016-04-15.4               &         48               &  4.44  &  5.36  &  4.6   &  V    &  \citet{Stephens2016b}        \\
2016-04-16.4               &         59               &  4.44  &  5.36  &  4.5   &  V    &  \citet{Stephens2016b}        \\
2016-04-17.3               &         29               &  4.43  &  5.36  &  4.4   &  V    &  \citet{Stephens2016b}        \\
2016-04-18.4               &         50               &  4.43  &  5.37  &  4.3   &  V    &  \citet{Stephens2016b}        \\
2016-04-27.4               &         45               &  4.42  &  5.37  &  3.8   &  V    &  \citet{Stephens2016b}        \\
2016-05-02.3               &         51               &  4.42  &  5.37  &  3.9   &  V    &  \citet{Stephens2016b}        \\
2016-05-03.4               &         49               &  4.42  &  5.37  &  3.9   &  V    &  \citet{Stephens2016b}        \\
2016-05-04.3               &         59               &  4.42  &  5.37  &  3.9   &  V    &  \citet{Stephens2016b}        \\
\multicolumn{7}{c}         {(4707)   Khryses}\\                                                          
2013-09-25.4               &         62               &  3.88  &  4.59  &  9.7   &  V   &  \citet{Stephens2014e}   \\
2013-09-26.4               &         63               &  3.87  &  4.59  &  9.5   &  V   &  \citet{Stephens2014e}   \\
2014-10-24.4               &         35               &  4.30  &  4.85  &  10.4  &  V   &  \citet{Stephens2015d}   \\
2014-10-24.5               &         10               &  4.30  &  4.85  &  10.4  &  V   &  \citet{Stephens2015d}  \\
2014-10-25.3               &         27               &  4.29  &  4.85  &  10.3  &  V   &  \citet{Stephens2015d}  \\
2014-10-25.5               &         9                &  4.29  &  4.85  &  10.3  &  V   &  \citet{Stephens2015d}  \\
2014-10-26.5               &         11               &  4.28  &  4.85  &  10.2  &  V   &  \citet{Stephens2015d}  \\
2014-10-26.5               &         5                &  4.28  &  4.85  &  10.2  &  V   &  \citet{Stephens2015d}  \\
2017-02-23.2               &         11               &  4.60  &  5.59  &  0.9   &  V   &  \citet{Stephens2017b}  \\
2017-02-24.3               &         28               &  4.60  &  5.59  &  1.0   &  V   &  \citet{Stephens2017b}  \\
2017-02-25.3               &         37               &  4.61  &  5.59  &  1.2   &  V   &  \citet{Stephens2017b}  \\
2017-03-01.3               &         43               &  4.62  &  5.59  &  2.0   &  V   &  \citet{Stephens2017b}  \\
\multicolumn{7}{c}         {(4709)   Ennomos}\\            
2011-09-04.2               &         62               &  4.22  &  5.10  &  6.1   &  R    &  \citet{French2012}    \\
2011-09-04.4               &         38               &  4.22  &  5.10  &  6.0   &  R    &  \citet{French2012}   \\
2011-09-24.4               &         123              &  4.24  &  5.11  &  6.3   &  R    &  \citet{French2012}   \\
2011-09-24.4               &         125              &  4.24  &  5.11  &  6.3   &  R    &  \citet{French2012}    \\
2015-02-02.2               &         19               &  4.60  &  5.28  &  8.4   &  V    &  \citet{Stephens2016c}  \\
2015-02-03.2               &         24               &  4.62  &  5.28  &  8.5   &  V    &  \citet{Stephens2016c}  \\
2015-02-04.2               &         50               &  4.63  &  5.28  &  8.6   &  V    &  \citet{Stephens2016c}  \\
2015-02-05.2               &         66               &  4.64  &  5.28  &  8.7   &  V    &  \citet{Stephens2016c}  \\
2015-02-06.2               &         63               &  4.65  &  5.28  &  8.9   &  V    &  \citet{Stephens2016c}  \\
2015-02-07.2               &         66               &  4.67  &  5.28  &  9.0   &  V    &  \citet{Stephens2016c}  \\
2015-02-08.3               &         9                &  4.68  &  5.28  &  9.1   &  V    &  \citet{Stephens2016c}  \\
2015-02-09.2               &         62               &  4.69  &  5.28  &  9.2   &  V    &  \citet{Stephens2016c}  \\
2015-02-10.2               &         61               &  4.71  &  5.28  &  9.3   &  V    &  \citet{Stephens2016c}  \\
2015-02-11.2               &         46               &  4.72  &  5.28  &  9.4   &  V    &  \citet{Stephens2016c}  \\
2015-02-12.2               &         73               &  4.74  &  5.28  &  9.5   &  V    &  \citet{Stephens2016c}  \\
2015-02-14.2               &         65               &  4.76  &  5.28  &  9.7   &  V    &  \citet{Stephens2016c}  \\
2015-02-15.2               &         64               &  4.78  &  5.28  &  9.7   &  V    &  \citet{Stephens2016c}  \\
2015-02-16.2               &         38               &  4.79  &  5.28  &  9.8   &  V    &  \citet{Stephens2016c}  \\
2015-02-17.2               &         48               &  4.81  &  5.28  &  9.9   &  V    &  \citet{Stephens2016c}  \\
2015-02-18.2               &         57               &  4.82  &  5.28  &  10.0  &  V    &  \citet{Stephens2016c}  \\
2015-02-19.2               &         46               &  4.84  &  5.28  &  10.0  &  V    &  \citet{Stephens2016c}  \\
2015-02-20.2               &         44               &  4.85  &  5.28  &  10.1  &  V    &  \citet{Stephens2016c}  \\
2015-12-28.3               &         14               &  4.46  &  5.32  &  5.6   &  V    &  \citet{Stephens2016}\\
2015-12-28.5               &         17               &  4.46  &  5.32  &  5.6   &  V    &  \citet{Stephens2016}\\
2015-12-29.3               &         15               &  4.46  &  5.32  &  5.5   &  V    &  \citet{Stephens2016}\\
2015-12-29.5               &         34               &  4.46  &  5.32  &  5.5   &  V    &  \citet{Stephens2016}\\
2015-12-30.3               &         27               &  4.45  &  5.32  &  5.4   &  V    &  \citet{Stephens2016}\\
2015-12-30.5               &         38               &  4.45  &  5.32  &  5.3   &  V    &  \citet{Stephens2016}\\
2015-12-31.5               &         36               &  4.44  &  5.32  &  5.2   &  V    &  \citet{Stephens2016}\\
2016-01-01.3               &         15               &  4.44  &  5.32  &  5.1   &  V    &  \citet{Stephens2016}\\
2016-01-01.5               &         39               &  4.44  &  5.32  &  5.1   &  V    &  \citet{Stephens2016}\\
2016-01-08.3               &         33               &  4.41  &  5.32  &  4.4   &  V    &  \citet{Stephens2016}\\
2016-01-08.4               &         39               &  4.41  &  5.32  &  4.4   &  V    &  \citet{Stephens2016}\\
2016-01-12.3               &         35               &  4.41  &  5.32  &  4.2   &  V    &  \citet{Stephens2016}\\
2016-01-12.4               &         32               &  4.40  &  5.32  &  4.2   &  V    &  \citet{Stephens2016}\\
2017-01-29.4               &         19               &  4.54  &  5.35  &  6.4   &  V    &  \citet{Stephens2017b} \\
2017-01-30.4               &         30               &  4.53  &  5.35  &  6.3   &  V    &  \citet{Stephens2017b} \\
2017-01-31.4               &         35               &  4.53  &  5.35  &  6.3   &  V    &  \citet{Stephens2017b} \\
2017-02-01.3               &         34               &  4.52  &  5.35  &  6.2   &  V    &  \citet{Stephens2017b} \\
2017-02-05.3               &         37               &  4.50  &  5.35  &  5.9   &  V    &  \citet{Stephens2017b} \\
2017-02-15.3               &         22               &  4.48  &  5.35  &  5.4   &  V    &  \citet{Stephens2017b} \\
2017-02-16.3               &         26               &  4.48  &  5.35  &  5.4   &  V    &  \citet{Stephens2017b} \\
2017-03-02.3               &         37               &  4.49  &  5.35  &  5.7   &  V    &  \citet{Stephens2017b} \\
2017-03-03.2               &         27               &  4.49  &  5.35  &  5.8   &  V    &  \citet{Stephens2017b} \\
\multicolumn{7}{c}         {(4834)   Thoas}\\              
2010-10-30.4               &         101              &  3.62  &  4.53  &  5.4   &  R    &  \citet{French2011b}      \\
2010-10-31.4               &         186              &  3.61  &  4.53  &  5.2   &  R    &  \citet{French2011b}      \\
2010-11-13.3               &         130              &  3.57  &  4.53  &  3.3   &  R    &  \citet{French2011b}      \\
2010-11-14.3               &         179              &  3.56  &  4.53  &  3.2   &  R    &  \citet{French2011b}      \\
2015-04-26.4               &         37               &  4.76  &  5.66  &  5.1   &  V    &  \citet{Stephens2016c}\\
2015-04-27.3               &         34               &  4.76  &  5.66  &  5.1   &  V    &  \citet{Stephens2016c}\\
2015-04-28.3               &         40               &  4.77  &  5.66  &  5.2   &  V    &  \citet{Stephens2016c}\\
2015-04-29.3               &         35               &  4.77  &  5.66  &  5.3   &  V    &  \citet{Stephens2016c}\\
2015-04-30.3               &         32               &  4.77  &  5.66  &  5.3   &  V    &  \citet{Stephens2016c}\\
2016-05-11.3               &         27               &  4.89  &  5.87  &  2.7   &  V    &  \citet{Stephens2016b}\\
2016-05-11.4               &         12               &  4.89  &  5.87  &  2.7   &  V    &  \citet{Stephens2016b}\\
2016-05-13.3               &         33               &  4.89  &  5.87  &  2.7   &  V    &  \citet{Stephens2016b}\\
2016-05-13.4               &         34               &  4.89  &  5.87  &  2.7   &  V    &  \citet{Stephens2016b}\\
2016-05-15.3               &         18               &  4.89  &  5.87  &  2.8   &  V    &  \citet{Stephens2016b} \\
2016-05-15.4               &         35               &  4.89  &  5.87  &  2.8   &  V    &  \citet{Stephens2016b} \\
2016-05-16.3               &         25               &  4.89  &  5.87  &  2.8   &  V    &  \citet{Stephens2016b}\\
2016-05-16.4               &         29               &  4.89  &  5.87  &  2.8   &  V    &  \citet{Stephens2016b}\\
2016-05-17.3               &         17               &  4.89  &  5.87  &  2.9   &  V    &  \citet{Stephens2016b}\\
2016-05-17.4               &         37               &  4.89  &  5.87  &  2.9   &  V    &  \citet{Stephens2016b}\\
2016-05-18.2               &         15               &  4.90  &  5.87  &  3.0   &  V    &  \citet{Stephens2016b}\\
2016-05-18.4               &         34               &  4.90  &  5.87  &  3.0   &  V    &  \citet{Stephens2016b}\\
\multicolumn{7}{c}         {(4836)   Medon}\\              
2015-04-28.3               &         34               &  4.37  &  5.33  &  3.5   &  V    &  \citet{Stephens2016c}\\
2015-04-28.4               &         33               &  4.37  &  5.33  &  3.4   &  V    &  \citet{Stephens2016c}\\
2015-04-29.3               &         31               &  4.37  &  5.33  &  3.3   &  V    &  \citet{Stephens2016c}\\
2015-04-29.4               &         30               &  4.36  &  5.33  &  3.3   &  V    &  \citet{Stephens2016c}\\
2015-04-30.3               &         10               &  4.36  &  5.33  &  3.2   &  V    &  \citet{Stephens2016c}\\
2015-04-30.4               &         19               &  4.36  &  5.33  &  3.2   &  V    &  \citet{Stephens2016c}\\
2015-05-01.3               &         6                &  4.36  &  5.33  &  3.1   &  V    &  \citet{Stephens2016c}\\
2015-05-01.4               &         12               &  4.36  &  5.33  &  3.1   &  V    &  \citet{Stephens2016c}\\
2015-05-02.3               &         27               &  4.36  &  5.33  &  3.0   &  V    &  \citet{Stephens2016c}\\
2015-05-02.4               &         19               &  4.36  &  5.33  &  3.0   &  V    &  \citet{Stephens2016c}\\
\multicolumn{7}{c}         {(5027)   Androgeos}\\          
2015-06-01.2               &         5                &  4.93  &  5.56  &  8.6   &  V    &  \citet{Stephens2016c}\\
2015-06-01.3               &         11               &  4.93  &  5.56  &  8.6   &  V    &  \citet{Stephens2016c}\\
2015-06-02.3               &         11               &  4.94  &  5.56  &  8.7   &  V    &  \citet{Stephens2016c}\\
2015-06-03.2               &         6                &  4.95  &  5.56  &  8.8   &  V    &  \citet{Stephens2016c}\\
2015-06-03.3               &         23               &  4.95  &  5.56  &  8.8   &  V    &  \citet{Stephens2016c}\\
2015-06-04.2               &         5                &  4.96  &  5.56  &  8.9   &  V    &  \citet{Stephens2016c}\\
2015-06-04.3               &         30               &  4.96  &  5.56  &  8.9   &  V    &  \citet{Stephens2016c}\\
2015-06-05.3               &         22               &  4.97  &  5.57  &  9.0   &  V    &  \citet{Stephens2016c}\\
2015-06-06.2               &         6                &  4.98  &  5.57  &  9.0   &  V    &  \citet{Stephens2016c}\\
2015-06-06.3               &         31               &  4.98  &  5.57  &  9.0   &  V    &  \citet{Stephens2016c}\\
2015-06-07.2               &         5                &  4.99  &  5.57  &  9.1   &  V    &  \citet{Stephens2016c}\\
2015-06-07.3               &         29               &  4.99  &  5.57  &  9.1   &  V    &  \citet{Stephens2016c}\\
2016-05-23.2               &         32               &  4.68  &  5.64  &  3.5   &  V    &  \citet{Stephens2016b}        \\
2016-05-23.3               &         22               &  4.68  &  5.64  &  3.5   &  V    &  \citet{Stephens2016b}        \\
2016-05-24.2               &         26               &  4.68  &  5.64  &  3.6   &  V    &  \citet{Stephens2016b}        \\
2016-05-24.3               &         17               &  4.68  &  5.64  &  3.6   &  V    &  \citet{Stephens2016b}        \\
2016-05-25.2               &         21               &  4.68  &  5.64  &  3.7   &  V    &  \citet{Stephens2016b}        \\
2016-05-25.3               &         24               &  4.68  &  5.64  &  3.7   &  V    &  \citet{Stephens2016b}        \\
2016-05-26.2               &         36               &  4.68  &  5.64  &  3.8   &  V    &  \citet{Stephens2016b}        \\
2016-05-26.3               &         32               &  4.68  &  5.64  &  3.8   &  V    &  \citet{Stephens2016b}        \\
2016-05-27.2               &         28               &  4.69  &  5.64  &  3.9   &  V    &  \citet{Stephens2016b}        \\
2016-05-27.3               &         32               &  4.69  &  5.64  &  3.9   &  V    &  \citet{Stephens2016b}        \\
2016-05-28.2               &         34               &  4.69  &  5.64  &  4.0   &  V    &  \citet{Stephens2016b}        \\
2016-05-28.3               &         33               &  4.69  &  5.64  &  4.0   &  V    &  \citet{Stephens2016b}        \\
\multicolumn{7}{c}         {(5144)   Achates}\\            
2015-01-07.1               &         62               &  5.30  &  6.11  &  5.6   &  V    &  \citet{Stephens2015d}   \\
2015-01-07.3               &         71               &  5.30  &  6.11  &  5.6   &  V    &  \citet{Stephens2015d}   \\
2015-01-09.1               &         16               &  5.32  &  6.11  &  5.8   &  V    &  \citet{Stephens2015d}   \\
2015-01-09.3               &         53               &  5.32  &  6.12  &  5.9   &  V    &  \citet{Stephens2015d}   \\
2018-01-18.3               &         18               &  5.55  &  6.49  &  2.6   &  V    &  \citet{Stephens2018e}    \\
2018-01-18.5               &         17               &  5.55  &  6.49  &  2.6   &  V    &  \citet{Stephens2018e}    \\
2018-01-19.3               &         34               &  5.54  &  6.49  &  2.4   &  V    &  \citet{Stephens2018e}    \\
2018-01-19.5               &         21               &  5.54  &  6.49  &  2.4   &  V    &  \citet{Stephens2018e}    \\
2018-01-21.3               &         31               &  5.53  &  6.49  &  2.1   &  V    &  \citet{Stephens2018e}    \\
2018-01-21.4               &         27               &  5.53  &  6.49  &  2.1   &  V    &  \citet{Stephens2018e}    \\
2019-03-25.2               &         19               &  5.18  &  6.04  &  5.2   &  V    &  \citet{Stephens2019}      \\
2019-03-25.3               &         18               &  5.18  &  6.04  &  5.2   &  V    &  \citet{Stephens2019}      \\
2019-03-26.2               &         24               &  5.19  &  6.04  &  5.4   &  V    &  \citet{Stephens2019}      \\
2019-03-26.3               &         13               &  5.19  &  6.04  &  5.4   &  V    &  \citet{Stephens2019}      \\
2019-03-28.2               &         25               &  5.21  &  6.04  &  5.7   &  V    &  \citet{Stephens2019}      \\
2019-03-28.3               &         24               &  5.21  &  6.04  &  5.7   &  V    &  \citet{Stephens2019}      \\
2020-04-12.2               &         13               &  4.47  &  5.38  &  4.9   &  SR   &  \citet{Stephens2020b}   \\
2020-04-12.3               &         5                &  4.47  &  5.38  &  4.9   &  SR   &  \citet{Stephens2020b}   \\
2020-04-13.2               &         10               &  4.47  &  5.38  &  5.0   &  SR   &  \citet{Stephens2020b}   \\
2020-04-13.3               &         14               &  4.47  &  5.38  &  5.1   &  SR   &  \citet{Stephens2020b}   \\
2020-04-15.2               &         16               &  4.48  &  5.38  &  5.4   &  SR   &  \citet{Stephens2020b}   \\
2020-04-15.3               &         21               &  4.49  &  5.38  &  5.4   &  SR   &  \citet{Stephens2020b}   \\
2020-04-16.2               &         20               &  4.49  &  5.37  &  5.6   &  SR   &  \citet{Stephens2020b}   \\
2020-04-16.3               &         26               &  4.49  &  5.37  &  5.6   &  SR   &  \citet{Stephens2020b}   \\
2020-04-17.2               &         16               &  4.50  &  5.37  &  5.7   &  SR   &  \citet{Stephens2020b}   \\
2020-04-17.3               &         32               &  4.50  &  5.37  &  5.7   &  SR   &  \citet{Stephens2020b}   \\
2020-04-18.2               &         11               &  4.50  &  5.37  &  5.9   &  SR   &  \citet{Stephens2020b}   \\
2020-04-18.3               &         40               &  4.50  &  5.37  &  5.9   &  SR   &  \citet{Stephens2020b}   \\
\multicolumn{7}{c}         {(5209) 1989 CW1}\\                  
2011-02-10.2               &         47               &  4.22  &  4.95  &  8.4   &  SR   &  B.A.~Skiff, Lowell Observatory    \\  %no ref
2011-02-11.2               &         53               &  4.23  &  4.95  &  8.5   &  SR   &  B.A.~Skiff, Lowell Observatory    \\
\multicolumn{7}{c}         {(5244)   Amphilochos}\\        
2015-05-07.2               &         14               &  4.33  &  5.26  &  4.5   &  V    &  \citet{Stephens2016c}  \\
2015-05-07.3               &         8                &  4.33  &  5.26  &  4.5   &  V    &  \citet{Stephens2016c}  \\
2015-05-09.2               &         16               &  4.34  &  5.26  &  4.9   &  V    &  \citet{Stephens2016c}\\
2015-05-09.3               &         23               &  4.34  &  5.26  &  4.9   &  V    &  \citet{Stephens2016c}\\
2015-05-10.2               &         13               &  4.35  &  5.26  &  5.0   &  V    &  \citet{Stephens2016c}\\
2015-05-10.3               &         8                &  4.35  &  5.26  &  5.1   &  V    &  \citet{Stephens2016c}\\
2015-05-11.2               &         19               &  4.35  &  5.26  &  5.2   &  V    &  \citet{Stephens2016c}  \\
2015-05-11.3               &         20               &  4.35  &  5.26  &  5.2   &  V    &  \citet{Stephens2016c}  \\
2015-05-12.2               &         13               &  4.36  &  5.26  &  5.4   &  V    &  \citet{Stephens2016c}  \\
2015-05-12.3               &         20               &  4.36  &  5.26  &  5.4   &  V    &  \citet{Stephens2016c}  \\
2015-05-13.2               &         18               &  4.37  &  5.26  &  5.6   &  V    &  \citet{Stephens2016c}  \\
2015-05-13.3               &         19               &  4.37  &  5.26  &  5.6   &  V    &  \citet{Stephens2016c}  \\
\multicolumn{7}{c}         {(11089) 1994 CS8}\\                  
2013-09-07.4               &         28               &  4.33  &  5.29  &  3.8   &  V    &  \citet{Stephens2014e}  \\
2013-09-11.3               &         29               &  4.31  &  5.29  &  3.1   &  V    &  \citet{Stephens2014e}  \\
2013-09-11.4               &         23               &  4.31  &  5.29  &  3.0   &  V    &  \citet{Stephens2014e}  \\
2013-09-12.3               &         32               &  4.31  &  5.29  &  2.9   &  V    &  \citet{Stephens2014e}  \\
2013-09-12.4               &         29               &  4.31  &  5.29  &  2.9   &  V    &  \citet{Stephens2014e}  \\
2014-10-19.3               &         30               &  4.25  &  5.23  &  2.4   &  V    &  \citet{Stephens2015d} \\
2014-10-19.4               &         29               &  4.25  &  5.23  &  2.4   &  V    &  \citet{Stephens2015d} \\
2014-10-20.3               &         33               &  4.25  &  5.23  &  2.3   &  V    &  \citet{Stephens2015d}          \\
2014-10-20.4               &         26               &  4.25  &  5.23  &  2.2   &  V    &  \citet{Stephens2015d}          \\
2015-11-05.3               &         28               &  4.27  &  5.16  &  5.3   &  V    &  \citet{Stephens2016} \\
2015-11-06.4               &         22               &  4.27  &  5.16  &  5.1   &  V    &  \citet{Stephens2016} \\
2015-11-07.4               &         13               &  4.26  &  5.16  &  5.0   &  V    &  \citet{Stephens2016} \\
2015-11-08.3               &         28               &  4.25  &  5.16  &  4.8   &  V    &  \citet{Stephens2016} \\
2017-02-23.3               &         6                &  4.51  &  5.10  &  9.5   &  V    &  \citet{Stephens2017b} \\
2017-02-24.2               &         37               &  4.52  &  5.10  &  9.6   &  V    &  \citet{Stephens2017b} \\
2017-02-25.3               &         12               &  4.54  &  5.10  &  9.7   &  V    &  \citet{Stephens2017b} \\
2017-03-01.3               &         17               &  4.59  &  5.10  &  10.1  &  V    &  \citet{Stephens2017b} \\
2017-03-02.3               &         38               &  4.60  &  5.10  &  10.2  &  V    &  \citet{Stephens2017b} \\
2017-03-03.2               &         9                &  4.62  &  5.10  &  10.3  &  V    &  \citet{Stephens2017b} \\
2017-03-04.3               &         22               &  4.63  &  5.10  &  10.3  &  V    &  \citet{Stephens2017b} \\
2017-03-26.3               &         5                &  4.97  &  5.10  &  11.3  &  V    &  \citet{Stephens2017b} \\
\multicolumn{7}{c}         {(15436) 1998 VU30}\\                  
2013-02-26.2               &         34               &  4.22  &  5.10  &  5.5   &  V    &  \citet{French2013}    \\
2013-02-26.3               &         16               &  4.22  &  5.10  &  5.5   &  V    &  \citet{French2013}    \\
2013-02-27.2               &         30               &  4.22  &  5.10  &  5.6   &  V    &  \citet{French2013}     \\
2013-02-27.3               &         25               &  4.23  &  5.10  &  5.6   &  V    &  \citet{French2013}     \\
2013-02-28.2               &         24               &  4.23  &  5.11  &  5.8   &  V    &  \citet{French2013}     \\
2013-02-28.3               &         27               &  4.23  &  5.11  &  5.8   &  V    &  \citet{French2013}     \\
2014-03-12.3               &         86               &  4.28  &  5.23  &  3.7   &  V    &  This work (R.~Stephens)  \\ %no ref
2014-03-14.3               &         56               &  4.28  &  5.23  &  3.7   &  V    &  This work (R.~Stephens)  \\
2014-03-19.3               &         88               &  4.29  &  5.23  &  3.9   &  V    &  This work (R.~Stephens)  \\
2014-03-20.3               &         86               &  4.29  &  5.23  &  4.0   &  V    &  This work (R.~Stephens)  \\
2019-08-22.3               &         14               &  4.30  &  5.26  &  3.7   &  V    &  \citet{Stephens2020}  \\
2019-08-22.4               &         46               &  4.30  &  5.26  &  3.7   &  V    &  \citet{Stephens2020}  \\
2019-08-23.2               &         45               &  4.30  &  5.26  &  3.7   &  V    &  \citet{Stephens2020}  \\
2019-08-23.4               &         60               &  4.30  &  5.26  &  3.7   &  V    &  \citet{Stephens2020}  \\
2019-08-24.2               &         47               &  4.30  &  5.26  &  3.8   &  V    &  \citet{Stephens2020}  \\
2019-08-24.4               &         51               &  4.30  &  5.26  &  3.8   &  V    &  \citet{Stephens2020}  \\
2019-08-25.2               &         38               &  4.30  &  5.26  &  3.8   &  V    &  \citet{Stephens2020}  \\
2019-08-25.4               &         66               &  4.30  &  5.26  &  3.8   &  V    &  \citet{Stephens2020}  \\
\multicolumn{7}{c}         {(15502) 1999 NV27}\\  
2012-09-20.1               &         15               &  4.25  &  5.20  &  3.9   &  R   &  \citet{French2013}   \\
2012-09-21.1               &         24               &  4.25  &  5.20  &  4.1   &  R   &  \citet{French2013}   \\
2012-09-22.1               &         51               &  4.26  &  5.20  &  4.3   &  R   &  \citet{French2013}   \\
2013-07-31.4               &         28               &  4.79  &  5.17  &  10.9  &  V   &  \citet{Stephens2014e} \\
2013-08-01.3               &         11               &  4.77  &  5.17  &  10.8  &  V   &  \citet{Stephens2014e} \\
2013-08-02.4               &         35               &  4.76  &  5.17  &  10.8  &  V   &  \citet{Stephens2014e} \\
2013-08-03.4               &         42               &  4.74  &  5.17  &  10.7  &  V   &  \citet{Stephens2014e} \\
2013-08-04.4               &         30               &  4.73  &  5.17  &  10.6  &  V   &  \citet{Stephens2014e} \\
2013-08-05.4               &         37               &  4.72  &  5.16  &  10.6  &  V   &  \citet{Stephens2014e} \\
2013-08-06.4               &         34               &  4.70  &  5.16  &  10.5  &  V   &  \citet{Stephens2014e} \\
2013-08-07.4               &         38               &  4.69  &  5.16  &  10.4  &  V   &  \citet{Stephens2014e} \\
2013-08-10.4               &         48               &  4.65  &  5.16  &  10.2  &  V   &  \citet{Stephens2014e} \\
2013-08-11.4               &         37               &  4.64  &  5.16  &  10.1  &  V   &  \citet{Stephens2014e} \\
2014-10-09.3               &         34               &  4.34  &  5.11  &  7.8   &  V   &  \citet{Stephens2015d}  \\
2014-10-10.3               &         55               &  4.33  &  5.11  &  7.6   &  V   &  \citet{Stephens2015d}  \\
2014-10-11.3               &         51               &  4.32  &  5.11  &  7.5   &  V   &  \citet{Stephens2015d}  \\
2014-10-12.3               &         77               &  4.32  &  5.11  &  7.4   &  V   &  \citet{Stephens2015d}  \\
2014-10-13.3               &         52               &  4.31  &  5.11  &  7.2   &  V   &  \citet{Stephens2015d}  \\
2014-10-19.3               &         43               &  4.26  &  5.11  &  6.4   &  V   &  \citet{Stephens2015d}  \\
2014-10-20.3               &         62               &  4.25  &  5.11  &  6.2   &  V   &  \citet{Stephens2015d}  \\
2014-10-21.3               &         47               &  4.25  &  5.11  &  6.1   &  V   &  \citet{Stephens2015d}  \\
2014-10-22.3               &         48               &  4.24  &  5.11  &  6.0   &  V   &  \citet{Stephens2015d}  \\
2015-12-12.4               &         34               &  4.11  &  5.06  &  3.1   &  V   &  \citet{Stephens2016b}  \\
2015-12-13.4               &         48               &  4.11  &  5.06  &  3.0   &  V   &  \citet{Stephens2016b}  \\
2015-12-15.3               &         37               &  4.11  &  5.06  &  2.9   &  V   &  \citet{Stephens2016b}  \\
2015-12-16.3               &         70               &  4.10  &  5.06  &  2.8   &  V   &  \citet{Stephens2016b}  \\
2015-12-17.3               &         37               &  4.10  &  5.06  &  2.8   &  V   &  \citet{Stephens2016b}  \\
2015-12-18.3               &         46               &  4.10  &  5.06  &  2.7   &  V   &  \citet{Stephens2016b}  \\
2015-12-19.3               &         48               &  4.10  &  5.06  &  2.7   &  V   &  \citet{Stephens2016b}  \\
2015-12-20.2               &         14               &  4.10  &  5.06  &  2.7   &  V   &  \citet{Stephens2016b}  \\
2017-01-07.3               &         28               &  4.09  &  5.04  &  3.1   &  V   &  \citet{Stephens2017b}  \\
2017-01-16.2               &         23               &  4.06  &  5.04  &  1.2   &  V   &  \citet{Stephens2017b}  \\
2017-01-17.4               &         44               &  4.06  &  5.04  &  1.0   &  V   &  \citet{Stephens2017b}  \\
2017-01-18.4               &         77               &  4.06  &  5.04  &  0.8   &  V   &  \citet{Stephens2017b}  \\
2017-01-27.3               &         92               &  4.06  &  5.04  &  1.6   &  V   &  \citet{Stephens2017b}  \\
2017-01-28.3               &         76               &  4.07  &  5.04  &  1.8   &  V   &  \citet{Stephens2017b}  \\
\multicolumn{7}{c}         {(15527) 1999 YY2}\\                  
2017-05-01.4               &         34               &  4.36  &  5.22  &  6.2   &  V    &  \citet{Stephens2017c}  \\
2017-05-02.4               &         26               &  4.35  &  5.22  &  6.1   &  V    &  \citet{Stephens2017c}  \\
2017-05-03.4               &         16               &  4.34  &  5.22  &  6.0   &  V    &  \citet{Stephens2017c}  \\
2017-05-04.4               &         30               &  4.34  &  5.22  &  5.8   &  V    &  \citet{Stephens2017c}  \\
2017-05-05.4               &         38               &  4.33  &  5.22  &  5.7   &  V    &  \citet{Stephens2017c}  \\
\multicolumn{7}{c}         {(17314)  Aisakos}\\                                                          
2014-10-21.2               &         13               &  3.94  &  4.81  &  6.3   &  V   &  \citet{Stephens2015d} \\
2014-10-21.5               &         15               &  3.94  &  4.81  &  6.2   &  V   &  \citet{Stephens2015d} \\
2014-10-22.3               &         40               &  3.93  &  4.81  &  6.1   &  V   &  \citet{Stephens2015d} \\
2014-10-22.4               &         18               &  3.93  &  4.81  &  6.0   &  V   &  \citet{Stephens2015d} \\
2014-10-23.3               &         26               &  3.92  &  4.81  &  5.9   &  V   &  \citet{Stephens2015d} \\
2014-10-23.5               &         23               &  3.92  &  4.81  &  5.9   &  V   &  \citet{Stephens2015d} \\
\multicolumn{7}{c}         {(17365) 1978 VF11}\\                  
2013-09-28.4               &         70               &  4.12  &  4.90  &  8.0   &  V    &  \citet{Stephens2014e}     \\
2013-09-29.4               &         49               &  4.11  &  4.90  &  7.9   &  V    &  \citet{Stephens2014e}     \\
2013-10-02.4               &         64               &  4.08  &  4.90  &  7.4   &  V    &  \citet{Stephens2014e}     \\
2013-10-03.4               &         56               &  4.07  &  4.90  &  7.2   &  R    &  \citet{Stephens2014e}     \\
\multicolumn{7}{c}         {(18062) 1999 XY187}\\                  
2014-03-21.3               &         47               &  4.23  &  5.14  &  5.0   &  V    &  \citet{French2015}     \\
2014-03-22.3               &         85               &  4.23  &  5.14  &  5.1   &  V    &  \citet{French2015}     \\
2014-03-23.2               &         57               &  4.24  &  5.14  &  5.2   &  V    &  \citet{French2015}     \\
2014-03-24.3               &         40               &  4.24  &  5.14  &  5.4   &  V    &  \citet{French2015}     \\
2014-03-25.3               &         49               &  4.25  &  5.14  &  5.5   &  V    &  \citet{French2015}     \\
2014-03-26.2               &         39               &  4.26  &  5.14  &  5.7   &  V    &  \citet{French2015}     \\
2014-03-27.3               &         60               &  4.26  &  5.14  &  5.8   &  V    &  \citet{French2015}     \\
2014-03-28.3               &         72               &  4.27  &  5.14  &  6.0   &  V    &  \citet{French2015}     \\
2014-03-29.3               &         77               &  4.28  &  5.14  &  6.1   &  V    &  \citet{French2015}     \\
2014-03-31.3               &         81               &  4.29  &  5.14  &  6.4   &  V    &  \citet{French2015}     \\
\multicolumn{7}{c}         {(23135) Pheidas}\\  
2011-11-20.4               &         21               &  4.55  &  5.02  &  10.5  &  R   &  \citet{French2012}  \\
2011-11-25.4               &         44               &  4.48  &  5.01  &  10.0  &  R   &  \citet{French2012}  \\
2011-11-25.5               &         13               &  4.47  &  5.01  &  10.0  &  R   &  \citet{French2012}  \\
2011-11-25.6               &         13               &  4.47  &  5.01  &  10.0  &  R   &  \citet{French2012}  \\
2011-11-26.4               &         37               &  4.46  &  5.01  &  9.9   &  R   &  \citet{French2012}  \\
2011-11-26.5               &         16               &  4.46  &  5.01  &  9.9   &  R   &  \citet{French2012}  \\
2011-11-26.6               &         16               &  4.46  &  5.01  &  9.9   &  R   &  \citet{French2012}  \\
2011-11-27.4               &         39               &  4.45  &  5.01  &  9.8   &  R   &  \citet{French2012}  \\
2011-11-27.5               &         16               &  4.45  &  5.01  &  9.8   &  R   &  \citet{French2012}  \\
2011-11-27.6               &         16               &  4.45  &  5.01  &  9.8   &  R   &  \citet{French2012}  \\
2015-10-15.2               &         457              &  -     &  -     &  -     &  Kp  &  \citet{Kalup2021}  \\
\multicolumn{7}{c}         {(30705)  Idaios}\\             
2013-09-04.4               &         30               &  4.07  &  4.90  &  7.4   &  V    &  \citet{Stephens2014e} \\
2013-09-06.4               &         40               &  4.06  &  4.90  &  7.1   &  V    &  \citet{Stephens2014e} \\
2013-09-07.4               &         34               &  4.05  &  4.90  &  6.9   &  V    &  \citet{Stephens2014e} \\
2013-09-11.4               &         44               &  4.01  &  4.90  &  6.2   &  V    &  \citet{Stephens2014e} \\
2013-09-12.4               &         43               &  4.01  &  4.90  &  6.0   &  V    &  \citet{Stephens2014e} \\
2013-09-17.4               &         41               &  3.97  &  4.90  &  5.0   &  V    &  \citet{Stephens2014e} \\
2013-09-18.4               &         36               &  3.97  &  4.90  &  4.8   &  V    &  \citet{Stephens2014e} \\
2013-09-23.4               &         59               &  3.94  &  4.90  &  3.8   &  V    &  \citet{Stephens2014e} \\
2013-09-24.4               &         63               &  3.93  &  4.90  &  3.6   &  V    &  \citet{Stephens2014e} \\
2013-09-27.4               &         75               &  3.92  &  4.90  &  2.9   &  V    &  \citet{Stephens2014e} \\
2013-09-30.3               &         58               &  3.91  &  4.90  &  2.3   &  V    &  \citet{Stephens2014e} \\
2013-10-01.3               &         68               &  3.91  &  4.90  &  2.1   &  V    &  \citet{Stephens2014e} \\
2013-10-04.3               &         56               &  3.91  &  4.90  &  1.5   &  V    &  \citet{Stephens2014e} \\
2013-10-08.3               &         43               &  3.90  &  4.90  &  0.8   &  V    &  \citet{Stephens2014e} \\
2013-10-09.3               &         59               &  3.90  &  4.90  &  0.7   &  V    &  \citet{Stephens2014e} \\
2013-10-13.3               &         74               &  3.91  &  4.90  &  1.1   &  V    &  \citet{Stephens2014e} \\
2013-10-14.3               &         50               &  3.91  &  4.90  &  1.3   &  V    &  \citet{Stephens2014e} \\
2014-10-13.3               &         37               &  4.14  &  4.97  &  6.9   &  V    &  \citet{Stephens2015d}      \\
2014-10-13.5               &         19               &  4.13  &  4.97  &  6.9   &  V    &  \citet{Stephens2015d}      \\
2014-10-14.3               &         33               &  4.13  &  4.97  &  6.8   &  V    &  \citet{Stephens2015d}      \\
2014-10-14.5               &         26               &  4.13  &  4.97  &  6.7   &  V    &  \citet{Stephens2015d}      \\
2014-10-16.3               &         38               &  4.11  &  4.97  &  6.4   &  V    &  \citet{Stephens2015d}      \\
2014-10-16.5               &         15               &  4.11  &  4.97  &  6.4   &  V    &  \citet{Stephens2015d}      \\
2014-10-17.3               &         26               &  4.10  &  4.97  &  6.2   &  V    &  \citet{Stephens2015d}      \\
2017-02-27.2               &         16               &  4.60  &  5.33  &  7.8   &  V    &  \citet{Stephens2017b}\\
2017-03-01.3               &         33               &  4.62  &  5.33  &  8.0   &  V    &  \citet{Stephens2017b}\\
2017-03-02.3               &         33               &  4.63  &  5.33  &  8.1   &  V    &  \citet{Stephens2017b}\\
2017-03-03.3               &         15               &  4.64  &  5.33  &  8.2   &  V    &  \citet{Stephens2017b}\\
2017-03-04.3               &         28               &  4.65  &  5.33  &  8.3   &  V    &  \citet{Stephens2017b}\\
2017-03-06.4               &         10               &  4.67  &  5.33  &  8.6   &  V    &  \citet{Stephens2017b}\\
2017-03-07.4               &         14               &  4.69  &  5.33  &  8.7   &  V    &  \citet{Stephens2017b}\\
\multicolumn{7}{c}         {(76867) 2000 YM5}\\                  
2013-09-13.4               &         55               &  4.28  &  5.06  &  7.8   &  V    &  \citet{Stephens2014e}    \\
2013-09-14.4               &         51               &  4.27  &  5.06  &  7.6   &  V    &  \citet{Stephens2014e}    \\
2013-09-15.4               &         47               &  4.26  &  5.06  &  7.5   &  V    &  \citet{Stephens2014e}    \\
2013-09-16.4               &         55               &  4.25  &  5.06  &  7.3   &  V    &  \citet{Stephens2014e}    \\
2014-10-29.4               &         39               &  4.24  &  5.14  &  5.2   &  V    &  \citet{Stephens2015d}      \\
2014-10-30.3               &         40               &  4.24  &  5.14  &  5.0   &  V    &  \citet{Stephens2015d}      \\
2014-11-03.3               &         46               &  4.22  &  5.14  &  4.4   &  V    &  \citet{Stephens2015d}      \\
2014-11-04.4               &         60               &  4.21  &  5.14  &  4.2   &  V    &  \citet{Stephens2015d}      \\
2014-11-05.5               &         28               &  4.21  &  5.14  &  4.0   &  V    &  \citet{Stephens2015d}      \\
2014-11-06.4               &         36               &  4.20  &  5.14  &  3.9   &  V    &  \citet{Stephens2015d}      \\
2014-11-07.4               &         25               &  4.20  &  5.14  &  3.7   &  V    &  \citet{Stephens2015d}      \\
2014-11-08.4               &         32               &  4.20  &  5.14  &  3.5   &  V    &  \citet{Stephens2015d}      \\
2017-03-12.2               &         23               &  4.71  &  5.30  &  9.2   &  V    &  \citet{Stephens2017b}  \\
2017-03-13.3               &         42               &  4.72  &  5.30  &  9.3   &  V    &  \citet{Stephens2017b}  \\
2017-03-14.3               &         30               &  4.73  &  5.30  &  9.3   &  V    &  \citet{Stephens2017b}  \\
2017-03-16.3               &         43               &  4.75  &  5.30  &  9.5   &  V    &  \citet{Stephens2017b}  \\
2017-03-17.3               &         27               &  4.77  &  5.30  &  9.6   &  V    &  \citet{Stephens2017b}  \\
2017-03-19.3               &         27               &  4.79  &  5.30  &  9.7   &  V    &  \citet{Stephens2017b}  \\
\multicolumn{7}{c}         {(624)    Hektor}\\                                                                         
1957-04-29.0               &         16            &  4.25  &  5.09  &  7.0   &  V    &  \citet{Dunlap1969}   \\
1957-05-05.1               &         35            &  4.21  &  5.09  &  6.2   &  V    &  \citet{Dunlap1969}   \\
1957-05-31.0               &         40            &  4.14  &  5.09  &  4.4   &  V    &  \citet{Dunlap1969}   \\
1957-05-31.9               &         28            &  4.14  &  5.09  &  4.4   &  V    &  \citet{Dunlap1969}   \\
1965-02-04.3               &         54            &  4.10  &  5.03  &  4.1   &  V    &  \citet{Dunlap1969}   \\
1967-03-07.4               &         67            &  4.12  &  5.01  &  5.5   &  V    &  \citet{Dunlap1969}   \\
1968-04-29.3               &         148           &  4.11  &  5.06  &  4.2   &  V    &  \citet{Dunlap1969}   \\
1968-05-01.2               &         183           &  4.11  &  5.06  &  4.1   &  V    &  \citet{Dunlap1969}   \\
1977-02-13.4               &         28            &  4.08  &  5.03  &  3.0   &  C    &  \citet{Hartmann1978} \\
1977-02-13.6               &         29            &  4.08  &  5.03  &  3.0   &  C    &  \citet{Hartmann1978} \\
1984-10-03.2               &         38            &  4.29  &  5.28  &  1.9   &  B    &  \citet{Detal1994}  \\
1984-10-03.2               &         40            &  4.29  &  5.28  &  1.9   &  V    &  \citet{Detal1994}  \\
1984-10-05.2               &         102           &  4.29  &  5.28  &  2.1   &  V    &  \citet{Detal1994}  \\
1990-03-15.1               &         24            &  4.07  &  5.06  &  1.4   &  R    &  \citet{Dahlgren1991} \\
1990-03-16.1               &         10            &  4.07  &  5.06  &  1.3   &  R    &  \citet{Dahlgren1991} \\
1991-04-14.3               &         37            &  4.14  &  5.10  &  3.8   &  VBU  &  \citet{Hainaut1995a} \\
1991-04-18.2               &         53            &  4.14  &  5.10  &  3.5   &  VBU  &  \citet{Hainaut1995a} \\
2006-07-23.4               &         22            &  4.38  &  5.33  &  4.2   &  C    &  \citet{Marchis2014}  \\
2006-07-24.4               &         38            &  4.37  &  5.33  &  4.0   &  C    &  \citet{Marchis2014}  \\
2006-07-25.4               &         38            &  4.37  &  5.33  &  3.8   &  C    &  \citet{Marchis2014}  \\
2008-10-17.3               &         135           &  4.36  &  5.33  &  2.8   &  R    &  \citet{Stephens2009}  \\
2008-10-18.3               &         111           &  4.36  &  5.33  &  2.9   &  R    &  \citet{Stephens2009}  \\
2008-10-27.3               &         87            &  4.40  &  5.33  &  4.1   &  C    &  \citet{Marchis2014}  \\
2008-10-28.3               &         51            &  4.40  &  5.33  &  4.2   &  C    &  \citet{Marchis2014}  \\
2008-10-30.1               &         70            &  4.41  &  5.33  &  4.5   &  C    &  \citet{Marchis2014}  \\
2008-12-29.5               &         49            &  5.14  &  5.32  &  10.6  &  C    &  \citet{Marchis2014}   \\
2009-01-03.4               &         55            &  5.22  &  5.32  &  10.6  &  C    &  \citet{Marchis2014}   \\
2009-01-10.5               &         53            &  5.33  &  5.32  &  10.6  &  C    &  \citet{Marchis2014}   \\
2009-01-11.4               &         19            &  5.34  &  5.32  &  10.6  &  C    &  \citet{Marchis2014}   \\
2009-01-12.5               &         59            &  5.36  &  5.32  &  10.6  &  C    &  \citet{Marchis2014}   \\
2009-01-14.4               &         51            &  5.39  &  5.32  &  10.5  &  C    &  \citet{Marchis2014}   \\
2009-01-16.4               &         29            &  5.42  &  5.32  &  10.5  &  C    &  \citet{Marchis2014}   \\
2009-01-17.4               &         19            &  5.44  &  5.32  &  10.4  &  C    &  \citet{Marchis2014}   \\
2009-01-20.4               &         22            &  5.48  &  5.32  &  10.3  &  C    &  \citet{Marchis2014}   \\
2009-01-24.4               &         41            &  5.54  &  5.32  &  10.1  &  C    &  \citet{Marchis2014}   \\
2009-01-28.4               &         9             &  5.60  &  5.32  &  9.9   &  C    &  \citet{Marchis2014}   \\
2009-08-14.7               &         60            &  5.24  &  5.29  &  11.0  &  C    &  \citet{Marchis2014}   \\
2009-08-17.1               &         68            &  5.20  &  5.29  &  11.0  &  C    &  \citet{Marchis2014}  \\
2009-08-19.0               &         99            &  5.17  &  5.29  &  11.0  &  C    &  \citet{Marchis2014}  \\
2009-08-23.6               &         45            &  5.10  &  5.29  &  11.0  &  C    &  \citet{Marchis2014}   \\
2009-08-24.6               &         38            &  5.09  &  5.29  &  10.9  &  C    &  \citet{Marchis2014}   \\
2009-08-26.7               &         46            &  5.06  &  5.29  &  10.9  &  C    &  \citet{Marchis2014}   \\
2009-09-06.6               &         52            &  4.90  &  5.29  &  10.5  &  C    &  \citet{Marchis2014}   \\
2009-10-17.0               &         148           &  4.44  &  5.29  &  6.3   &  C    &  \citet{Marchis2014}  \\
2009-11-06.4               &         30            &  4.35  &  5.28  &  4.0   &  C    &  \citet{Marchis2014}   \\
2009-11-07.5               &         115           &  4.35  &  5.28  &  3.9   &  C    &  \citet{Marchis2014}   \\
2009-11-08.4               &         65            &  4.35  &  5.28  &  3.9   &  C    &  \citet{Marchis2014}   \\
2009-11-15.4               &         54            &  4.35  &  5.28  &  3.8   &  C    &  \citet{Marchis2014}   \\
2009-11-16.4               &         43            &  4.35  &  5.28  &  3.9   &  C    &  \citet{Marchis2014}   \\
2009-11-18.4               &         88            &  4.35  &  5.28  &  4.0   &  C    &  \citet{Marchis2014}   \\
2010-02-03.5               &         65            &  5.15  &  5.27  &  10.8  &  C    &  \citet{Marchis2014}   \\
2010-02-24.5               &         20            &  5.46  &  5.27  &  10.4  &  C    &  \citet{Marchis2014}   \\
2010-03-03.5               &         36            &  5.56  &  5.26  &  10.0  &  C    &  \citet{Marchis2014}   \\
2010-03-08.5               &         46            &  5.63  &  5.26  &  9.7   &  C    &  \citet{Marchis2014}   \\
2010-03-11.4               &         6             &  5.67  &  5.26  &  9.5   &  C    &  \citet{Marchis2014}   \\
2010-11-06.5               &         32            &  4.52  &  5.22  &  8.2   &  C    &  \citet{Marchis2014}   \\
2010-11-10.5               &         23            &  4.48  &  5.22  &  7.7   &  C    &  \citet{Marchis2014}   \\
2010-11-19.5               &         40            &  4.40  &  5.22  &  6.6   &  C    &  \citet{Marchis2014}   \\
2010-11-28.5               &         46            &  4.34  &  5.22  &  5.4   &  C    &  \citet{Marchis2014}   \\
2010-11-30.6               &         32            &  4.33  &  5.22  &  5.1   &  C    &  \citet{Marchis2014}   \\
2010-12-01.5               &         73            &  4.33  &  5.22  &  5.0   &  C    &  \citet{Marchis2014}   \\
2010-12-05.5               &         79            &  4.31  &  5.22  &  4.6   &  C    &  \citet{Marchis2014}   \\
2011-02-03.5               &         75            &  4.61  &  5.21  &  9.1   &  C    &  \citet{Marchis2014}   \\
2011-02-08.4               &         17            &  4.67  &  5.21  &  9.6   &  C    &  \citet{Marchis2014}   \\
2011-02-19.5               &         70            &  4.81  &  5.21  &  10.4  &  C    &  \citet{Marchis2014}   \\
2011-02-22.5               &         50            &  4.86  &  5.20  &  10.6  &  C    &  \citet{Marchis2014}   \\
2011-02-23.5               &         54            &  4.87  &  5.20  &  10.6  &  C    &  \citet{Marchis2014}   \\
2011-11-26.7               &         75            &  4.62  &  5.16  &  9.7   &  C    &  \citet{Marchis2014}   \\
2011-12-10.7               &         25            &  4.44  &  5.16  &  8.1   &  C    &  \citet{Marchis2014}   \\
2011-12-13.6               &         30            &  4.41  &  5.16  &  7.7   &  C    &  \citet{Marchis2014}   \\
2011-12-14.6               &         30            &  4.40  &  5.16  &  7.6   &  C    &  \citet{Marchis2014}   \\
2011-12-17.5               &         28            &  4.37  &  5.16  &  7.1   &  C    &  \citet{Marchis2014}   \\
2014-04-16.2               &         62            &  4.21  &  5.13  &  4.9   &  V    &  \citet{Stephens2014b}  \\
2014-04-16.3               &         69            &  4.21  &  5.13  &  4.9   &  V    &  \citet{Stephens2014b}  \\
2014-04-17.2               &         68            &  4.21  &  5.13  &  5.0   &  V    &  \citet{Stephens2014b}  \\
2014-04-17.3               &         77            &  4.22  &  5.13  &  5.1   &  V    &  \citet{Stephens2014b}  \\
2019-07-16.4               &         44            &  4.80  &  5.38  &  9.4   &  V    &  \citet{Stephens2020}  \\
2019-07-18.4               &         49            &  4.77  &  5.38  &  9.2   &  V    &  \citet{Stephens2020}  \\
2019-07-19.4               &         38            &  4.76  &  5.38  &  9.1   &  V    &  \citet{Stephens2020}  \\
2019-07-27.4               &         72            &  4.66  &  5.38  &  8.2   &  V    &  \citet{Stephens2020}  \\
2019-07-28.4               &         67            &  4.65  &  5.38  &  8.0   &  V    &  \citet{Stephens2020}  \\
2019-8-29.0                &         56            &  4.40  &  5.38  &  2.7   &  V    &  Valencia             \\
2019-8-31.0                &         60            &  4.39  &  5.38  &  2.3   &  V    &  Valencia             \\
2019-8-31.1                &         61            &  4.39  &  5.38  &  2.3   &  V    &  Valencia             \\
2019-9-1.0                 &         47            &  4.39  &  5.38  &  2.1   &  V    &  Valencia             \\
2019-9-6.0                 &         77            &  4.38  &  5.38  &  1.1   &  V    &  Valencia             \\
\multicolumn{7}{c}         {(1173)   Anchises}\\                                                                       
1971-06-08.6               &         11            &  5.21  &  5.57  &  10.1  &  V    &  \citet{French1987}  \\
1971-06-08.7               &         14            &  5.21  &  5.57  &  10.1  &  V    &  \citet{French1987}  \\
1971-06-08.7               &         15            &  5.21  &  5.57  &  10.1  &  V    &  \citet{French1987}  \\
1971-06-08.8               &         32            &  5.21  &  5.57  &  10.1  &  V    &  \citet{French1987}  \\
1986-07-03.2               &         11            &  3.66  &  4.67  &  2.0   &  R    &  \citet{French1987}  \\
1986-07-04.2               &         16            &  3.66  &  4.67  &  1.8   &  R    &  \citet{French1987}   \\
1986-07-05.2               &         18            &  3.66  &  4.67  &  1.5   &  R    &  \citet{French1987}   \\
1986-07-10.1               &         8             &  3.65  &  4.67  &  0.4   &  R    &  \citet{French1987}   \\
2016-02-08.2               &         12            &  5.03  &  5.74  &  7.3   &  V    &  \citet{Stephens2016}  \\
2016-02-08.3               &         9             &  5.03  &  5.74  &  7.3   &  V    &  \citet{Stephens2016}  \\
2016-02-09.1               &         27            &  5.04  &  5.74  &  7.4   &  V    &  \citet{Stephens2016}  \\
2016-02-09.3               &         31            &  5.04  &  5.74  &  7.4   &  V    &  \citet{Stephens2016}  \\
2016-02-10.1               &         19            &  5.05  &  5.74  &  7.5   &  V    &  \citet{Stephens2016}  \\
2016-02-10.3               &         36            &  5.06  &  5.74  &  7.5   &  V    &  \citet{Stephens2016}  \\
2016-02-11.1               &         23            &  5.07  &  5.75  &  7.6   &  V    &  \citet{Stephens2016}  \\
2016-02-11.3               &         35            &  5.07  &  5.75  &  7.6   &  V    &  \citet{Stephens2016}  \\
2016-02-12.3               &         41            &  5.08  &  5.75  &  7.7   &  V    &  \citet{Stephens2016}  \\
2016-02-13.1               &         22            &  5.09  &  5.75  &  7.8   &  V    &  \citet{Stephens2016}  \\
2016-02-13.3               &         45            &  5.10  &  5.75  &  7.9   &  V    &  \citet{Stephens2016}  \\
2016-02-14.1               &         17            &  5.11  &  5.75  &  8.0   &  V    &  \citet{Stephens2016}  \\
2016-02-14.3               &         52            &  5.11  &  5.75  &  8.0   &  V    &  \citet{Stephens2016}  \\
2016-02-15.3               &         44            &  5.12  &  5.75  &  8.1   &  V    &  \citet{Stephens2016}  \\
2016-02-16.1               &         19            &  5.14  &  5.75  &  8.2   &  V    &  \citet{Stephens2016}  \\
2016-02-16.3               &         39            &  5.14  &  5.75  &  8.2   &  V    &  \citet{Stephens2016}  \\
2017-12-20.4               &         23            &  5.50  &  6.02  &  8.3   &  V    &  \citet{Stephens2018c}  \\
2017-12-20.5               &         17            &  5.49  &  6.02  &  8.3   &  V    &  \citet{Stephens2018c}  \\
2017-12-21.4               &         25            &  5.48  &  6.02  &  8.2   &  V    &  \citet{Stephens2018c}  \\
2017-12-21.5               &         18            &  5.48  &  6.02  &  8.2   &  V    &  \citet{Stephens2018c}  \\
2017-12-22.4               &         10            &  5.47  &  6.02  &  8.1   &  V    &  \citet{Stephens2018c}  \\
2017-12-26.4               &         39            &  5.41  &  6.02  &  7.7   &  V    &  \citet{Stephens2018c}  \\
2017-12-26.5               &         15            &  5.41  &  6.02  &  7.7   &  V    &  \citet{Stephens2018c}  \\
2017-12-27.4               &         35            &  5.40  &  6.02  &  7.6   &  V    &  \citet{Stephens2018c}  \\
2017-12-27.5               &         19            &  5.40  &  6.02  &  7.6   &  V    &  \citet{Stephens2018c}  \\
\multicolumn{7}{c}         {(2363)   Cebriones}\\                                                                      
1987-08-27.3               &         6             &  4.18  &  5.04  &  6.6   &  V    &  \citet{Binzel1992}    \\
2008-06-10.2               &         189           &  4.09  &  4.99  &  5.9   &  SR   &  \citet{Skiff2019}  \\
2008-06-11.3               &         347           &  4.09  &  4.99  &  6.1   &  SR   &  \citet{Skiff2019}  \\
2010-09-04.3               &         43            &  4.28  &  5.06  &  7.9   &  SR   &  \citet{Skiff2019}  \\
2010-09-05.3               &         45            &  4.28  &  5.06  &  7.9   &  SR   &  \citet{Skiff2019}  \\
2010-09-06.3               &         50            &  4.29  &  5.06  &  8.0   &  SR   &  \citet{Skiff2019}  \\
2010-09-07.3               &         25            &  4.29  &  5.06  &  8.1   &  SR   &  \citet{Skiff2019}  \\
2010-09-21.2               &         96            &  4.40  &  5.06  &  9.2   &  SR   &  \citet{Skiff2019}  \\
2010-09-25.3               &         71            &  4.44  &  5.06  &  9.5   &  SR   &  \citet{Skiff2019}  \\
2019-05-29.3               &         62            &  4.22  &  5.07  &  6.8   &  V    &  \citet{Stephens2019b}   \\
2019-05-30.3               &         62            &  4.23  &  5.07  &  7.0   &  V    &  \citet{Stephens2019b}   \\
2019-05-31.3               &         61            &  4.24  &  5.07  &  7.2   &  V    &  \citet{Stephens2019b}   \\
2019-06-01.2               &         61            &  4.25  &  5.07  &  7.3   &  V    &  \citet{Stephens2019b}   \\
2019-06-02.2               &         66            &  4.26  &  5.07  &  7.5   &  V    &  \citet{Stephens2019b}   \\
2019-06-03.3               &         65            &  4.27  &  5.07  &  7.7   &  V    &  \citet{Stephens2019b}   \\
2019-06-04.2               &         56            &  4.28  &  5.07  &  7.8   &  V    &  \citet{Stephens2019b}   \\
2020-04-29.4               &         81            &  4.19  &  5.02  &  7.1   &  SR   &  \citet{Stephens2020b}  \\
2020-05-01.4               &         64            &  4.18  &  5.02  &  6.8   &  SR   &  \citet{Stephens2020b}  \\
2020-05-02.4               &         56            &  4.17  &  5.02  &  6.7   &  SR   &  \citet{Stephens2020b}  \\
2020-05-03.4               &         62            &  4.16  &  5.02  &  6.6   &  SR   &  \citet{Stephens2020b}  \\
2020-05-04.4               &         55            &  4.16  &  5.02  &  6.4   &  SR   &  \citet{Stephens2020b}  \\
2020-05-05.4               &         44            &  4.15  &  5.02  &  6.3   &  SR   &  \citet{Stephens2020b}  \\
2020-05-06.4               &         38            &  4.14  &  5.02  &  6.2   &  SR   &  \citet{Stephens2020b}  \\
\multicolumn{7}{c}         {(3317)   Paris}\\                                                                          
1990-11-19.4               &         11            &  4.89  &  5.72  &  5.8   &  B    &  \citet{Binzel1992}     \\
2016-02-04.3               &         57            &  5.03  &  5.88  &  5.2   &  V    &  \citet{Stephens2016}  \\
2016-02-05.3               &         60            &  5.04  &  5.88  &  5.4   &  V    &  \citet{Stephens2016}  \\
2016-02-06.2               &         60            &  5.05  &  5.88  &  5.5   &  V    &  \citet{Stephens2016}  \\
2016-12-29.4               &         29            &  5.01  &  5.82  &  5.9   &  V    &  \citet{Stephens2017b}  \\
2016-12-29.5               &         34            &  5.01  &  5.82  &  5.9   &  V    &  \citet{Stephens2017b}  \\
2017-01-06.3               &         37            &  4.93  &  5.82  &  4.6   &  V    &  \citet{Stephens2017b}  \\
2017-01-06.3               &         37            &  4.93  &  5.82  &  4.6   &  V    &  \citet{Stephens2017b}  \\
2017-01-06.5               &         18            &  4.93  &  5.82  &  4.6   &  V    &  \citet{Stephens2017b}  \\
2017-01-07.3               &         19            &  4.93  &  5.82  &  4.5   &  V    &  \citet{Stephens2017b}  \\
2017-01-16.3               &         17            &  4.87  &  5.81  &  2.9   &  V    &  \citet{Stephens2017b}  \\
2017-01-17.3               &         45            &  4.86  &  5.81  &  2.7   &  V    &  \citet{Stephens2017b}  \\
2017-01-17.5               &         45            &  4.86  &  5.81  &  2.7   &  V    &  \citet{Stephens2017b}  \\
2019-02-19.5               &         38            &  4.51  &  5.27  &  7.5   &  V    &  \citet{Stephens2019} \\
2019-02-20.3               &         27            &  4.50  &  5.27  &  7.4   &  V    &  \citet{Stephens2019} \\
2019-02-26.4               &         64            &  4.45  &  5.26  &  6.7   &  V    &  \citet{Stephens2019} \\
2019-03-08.2               &         14            &  4.38  &  5.25  &  5.6   &  V    &  \citet{Stephens2019} \\
2019-03-14.4               &         89            &  4.35  &  5.25  &  5.2   &  V    &  \citet{Stephens2019} \\
2020-05-14.4               &         44            &  4.00  &  4.85  &  7.1   &  SR   &  \citet{Stephens2020b} \\
2020-05-15.2               &         33            &  4.00  &  4.85  &  7.2   &  SR   &  \citet{Stephens2020b} \\
2020-05-15.4               &         28            &  4.00  &  4.85  &  7.2   &  SR   &  \citet{Stephens2020b} \\
2020-05-16.2               &         48            &  4.00  &  4.84  &  7.3   &  SR   &  \citet{Stephens2020b} \\
2020-05-16.4               &         42            &  4.00  &  4.84  &  7.3   &  SR   &  \citet{Stephens2020b} \\
2020-05-17.2               &         38            &  4.00  &  4.84  &  7.3   &  SR   &  \citet{Stephens2020b} \\
2020-05-17.4               &         61            &  4.00  &  4.84  &  7.3   &  SR   &  \citet{Stephens2020b} \\
2020-05-18.2               &         38            &  4.01  &  4.84  &  7.4   &  SR   &  \citet{Stephens2020b} \\
2020-05-19.2               &         40            &  4.01  &  4.84  &  7.5   &  SR   &  \citet{Stephens2020b} \\
2020-05-20.3               &         17            &  4.01  &  4.84  &  7.6   &  SR   &  \citet{Stephens2020b} \\
2020-05-20.4               &         77            &  4.01  &  4.84  &  7.6   &  SR   &  \citet{Stephens2020b} \\
2020-05-21.2               &         40            &  4.02  &  4.84  &  7.6   &  SR   &  \citet{Stephens2020b} \\
2020-05-21.4               &         69            &  4.02  &  4.84  &  7.6   &  SR   &  \citet{Stephens2020b} \\
\multicolumn{7}{c}         {(5123) 1989 BL}\\                                                                              
2013-02-17.2               &         40            &  3.79  &  4.73  &  4.1   &  V    &  \citet{French2013}   \\
2013-02-17.4               &         39            &  3.79  &  4.73  &  4.1   &  V    &  \citet{French2013}   \\
2013-02-18.2               &         44            &  3.80  &  4.73  &  4.2   &  V    &  \citet{French2013}   \\
2013-02-18.4               &         45            &  3.80  &  4.73  &  4.3   &  V    &  \citet{French2013}   \\
2015-05-16.2               &         13            &  4.37  &  5.26  &  5.8   &  V    &  This work (Stephens)   \\
2015-05-16.3               &         21            &  4.37  &  5.26  &  5.8   &  V    &  This work (Stephens)   \\
2015-05-19.2               &         7             &  4.40  &  5.26  &  6.3   &  V    &  This work (Stephens)   \\
2015-05-19.3               &         18            &  4.40  &  5.26  &  6.3   &  V    &  This work (Stephens)   \\
2015-05-20.2               &         13            &  4.41  &  5.26  &  6.5   &  V    &  This work (Stephens)   \\
2015-05-20.3               &         17            &  4.41  &  5.26  &  6.5   &  V    &  This work (Stephens)   \\
2015-05-21.2               &         12            &  4.42  &  5.26  &  6.6   &  V    &  This work (Stephens)   \\
2015-05-22.2               &         13            &  4.43  &  5.26  &  6.8   &  V    &  This work (Stephens)   \\
2015-05-22.3               &         16            &  4.43  &  5.26  &  6.8   &  V    &  This work (Stephens)   \\
2015-05-23.2               &         5             &  4.44  &  5.26  &  6.9   &  V    &  This work (Stephens)   \\
2015-05-23.3               &         16            &  4.44  &  5.26  &  6.9   &  V    &  This work (Stephens)   \\
\multicolumn{7}{c}         {(5476) 1989 TO11}\\                                                                              
2020-05-01.3               &         38            &  3.94  &  4.93  &  2.2   &  SR   &  \citet{Stephens2020b}   \\
2020-05-01.4               &         33            &  3.94  &  4.93  &  2.2   &  SR   &  \citet{Stephens2020b}   \\
2020-05-02.3               &         32            &  3.94  &  4.93  &  2.1   &  SR   &  \citet{Stephens2020b}   \\
2020-05-02.4               &         7             &  3.94  &  4.93  &  2.1   &  SR   &  \citet{Stephens2020b}   \\
2020-05-03.3               &         15            &  3.94  &  4.93  &  2.0   &  SR   &  \citet{Stephens2020b}   \\
2020-05-03.5               &         9             &  3.94  &  4.93  &  1.9   &  SR   &  \citet{Stephens2020b}   \\
2020-05-04.3               &         16            &  3.94  &  4.93  &  1.9   &  SR   &  \citet{Stephens2020b}   \\
2020-05-04.4               &         22            &  3.93  &  4.93  &  1.9   &  SR   &  \citet{Stephens2020b}   \\
\multicolumn{7}{c}         {(13229)  Echion}\\                                                                         
2013-03-06.3               &         24            &  3.87  &  4.84  &  2.4   &  R    &  \citet{French2013}   \\
2013-03-10.3               &         31            &  3.88  &  4.84  &  3.3   &  V    &  \citet{French2013}   \\
2013-03-11.3               &         69            &  3.89  &  4.84  &  3.6   &  V    &  \citet{French2013}   \\
2013-03-12.2               &         40            &  3.89  &  4.84  &  3.8   &  V    &  \citet{French2013}   \\
2013-03-13.3               &         40            &  3.90  &  4.84  &  4.0   &  V    &  \citet{French2013}   \\
2016-10-14.0               &         156           &  -     &  -     &  -     &  Kp   &  \citet{Kalup2021}    \\
\multicolumn{7}{c}         {(17492)  Hippasos}\\                                                                       
2013-11-29.3               &         21            &  4.30  &  5.26  &  2.8   &  V    &  \citet{Stephens2014e} \\
2013-11-29.4               &         19            &  4.30  &  5.26  &  2.8   &  V    &  \citet{Stephens2014e} \\
2013-12-02.3               &         20            &  4.30  &  5.26  &  2.8   &  V    &  \citet{Stephens2014e} \\
2013-12-02.4               &         18            &  4.30  &  5.26  &  2.8   &  V    &  \citet{Stephens2014e} \\
2013-12-05.2               &         8             &  4.31  &  5.26  &  3.0   &  V    &  \citet{Stephens2014e} \\
2013-12-05.4               &         43            &  4.31  &  5.26  &  3.0   &  V    &  \citet{Stephens2014e} \\
2013-12-06.2               &         38            &  4.31  &  5.26  &  3.1   &  V    &  \citet{Stephens2014e} \\
2013-12-06.3               &         7             &  4.31  &  5.26  &  3.1   &  V    &  \citet{Stephens2014e} \\
2013-12-07.2               &         30            &  4.31  &  5.26  &  3.2   &  V    &  \citet{Stephens2014e} \\
2013-12-07.3               &         6             &  4.31  &  5.26  &  3.2   &  V    &  \citet{Stephens2014e} \\
2013-12-08.2               &         24            &  4.32  &  5.26  &  3.3   &  V    &  \citet{Stephens2014e} \\
2013-12-08.4               &         32            &  4.32  &  5.26  &  3.3   &  V    &  \citet{Stephens2014e} \\
2013-12-09.2               &         40            &  4.32  &  5.26  &  3.4   &  V    &  \citet{Stephens2014e} \\
2013-12-09.4               &         32            &  4.32  &  5.26  &  3.5   &  V    &  \citet{Stephens2014e} \\
2013-12-10.2               &         35            &  4.33  &  5.26  &  3.6   &  V    &  \citet{Stephens2014e} \\
2013-12-10.4               &         24            &  4.33  &  5.26  &  3.6   &  V    &  \citet{Stephens2014e} \\
2019-05-12.4               &         59            &  4.23  &  5.12  &  5.7   &  V    &  \citet{Stephens2019b} \\
2019-05-13.3               &         95            &  4.23  &  5.12  &  5.8   &  V    &  \citet{Stephens2019b} \\
2019-05-14.3               &         63            &  4.23  &  5.12  &  5.9   &  V    &  \citet{Stephens2019b} \\
2019-05-20.3               &         60            &  4.25  &  5.12  &  6.4   &  V    &  \citet{Stephens2019b} \\
2019-05-21.3               &         67            &  4.26  &  5.12  &  6.5   &  V    &  \citet{Stephens2019b} \\
\multicolumn{7}{c}         {(18263)  Anchialos}\\                                                                      
2014-04-26.2               &         13            &  4.27  &  5.22  &  3.8   &  R    &  \citet{French2015} \\
2014-04-28.2               &         12            &  4.27  &  5.22  &  4.1   &  R    &  \citet{French2015} \\
2014-04-29.2               &         19            &  4.28  &  5.22  &  4.2   &  R    &  \citet{French2015} \\
2014-04-30.2               &         13            &  4.28  &  5.22  &  4.4   &  R    &  \citet{French2015} \\
2014-05-01.1               &         13            &  4.29  &  5.22  &  4.6   &  R    &  \citet{French2015} \\
2016-10-28.0               &         94            &  -     &  -     &  -     &  Kp   &  \citet{Kalup2021}    \\
\multicolumn{7}{c}         {(32370) 2000 QY151}\\                                                                              
2011-08-21.2               &         62            &  3.84  &  4.84  &  2.0   &  R    &  \citet{French2015} \\
\multicolumn{7}{c}         {(32615) 2001 QU277}\\                                                                              
2013-10-05.1               &         10            &  4.14  &  5.04  &  5.5   &  R    &  \citet{Stephens2014e}  \\
2013-10-06.1               &         26            &  4.15  &  5.04  &  5.7   &  R    &  \citet{Stephens2014e}  \\
2013-10-07.2               &         21            &  4.15  &  5.04  &  5.8   &  R    &  \citet{Stephens2014e}  \\
2013-10-08.1               &         27            &  4.16  &  5.04  &  5.9   &  R    &  \citet{Stephens2014e}  \\
\end{longtable}
